TinyMPC: Model-Predictive Control on Resource-Constrained Microcontrollers

Model-predictive control (MPC) is a powerful tool for controlling highly dynamic robotic systems subject to complex constraints. However, MPC is computationally demanding, and is often impractical to implement on small, resource-constrained robotic platforms. We present TinyMPC, a high-speed MPC solver with a low memory footprint targeting the microcontrollers common on small robots. Our approach is based on the alternating direction method of multipliers (ADMM) and leverages the structure of the MPC problem for efficiency. We demonstrate TinyMPC's effectiveness by benchmarking against the state-of-the-art solver OSQP, achieving nearly an order of magnitude speed increase, as well as through hardware experiments on a 27 gram quadrotor, demonstrating high-speed trajectory tracking and dynamic obstacle avoidance. TinyMPC is publicly available at https://tinympc.org.

==> figures/mcu_comparison_time_per_iter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-2,
xmax=35,
xtick={ 0, 10, 20, 30},
ymin=0,
ymax=650,
ylabel style={font=\color{white!15!black}},
ylabel={Time per Iteration (us)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	18.695354817298	0.471311849368632	1.36436890180508\\
8	39.6127372505253	1.13726274947468	4.04475479438497\\
12	64.0736926141408	1.17630738585925	6.91937540654737\\
16	92.0985580056882	1.15144199431177	10.2885487378476\\
24	173.451549849501	1.29845015049881	19.7132998495012\\
28	291.917005697432	4.58299430256767	30.8527556974323\\
32	362.425548236139	7.32445176386125	36.8320482361387\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, fill=blue}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	130.908593723517	5.29140627648263	5.90859372351736\\
8	257.438618143888	10.5613818561123	25.4386181438877\\
12	335.131999144655	16.8680008553454	31.1319991446546\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.345\figW,0\figH)},
scale only axis,
xmin=-2,
xmax=35,
xtick={ 0, 10, 20, 30},
ymin=0,
ymax=650,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	50.1700434575046	1.07995654249536	5.39064299632093\\
8	74.0256479797681	2.17435202023191	4.60374492770346\\
12	91.3353453587658	0.664654641234208	3.38689175051837\\
16	116.305320416426	2.09467958357433	5.92070503181029\\
20	147.028859649123	0.771140350877175	1.52885964912284\\
24	173.2325	1.51749999999998	1.83250000000001\\
28	225.463947368421	1.53605263157925	1.46394736842075\\
32	261.234912280702	3.26508771929838	4.73491228070162\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, fill=blue}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	310.891688512583	14.3083114874169	12.3916885125831\\
8	399.265844889609	20.5341551103911	16.265844889609\\
12	463.923975309896	23.6760246901041	43.9239753098959\\
16	529.004306526806	15.3956934731935	51.0043065268064\\
20	592.453026315789	23.1469736842106	56.4530263157894\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.689\figW,0\figH)},
scale only axis,
xmin=-2,
xmax=55,
xtick={ 0, 10, 20, 30, 40, 50},
ymin=0,
ymax=650,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	17.517335096906	1.48266490309397	17.4855481553253\\
8	40.447120416503	0.552879583497038	4.70346767285022\\
12	61.3636923534013	0.636307646598674	7.06288752442748\\
16	79.7578124521806	2.74218754781943	7.13096060032872\\
30	151.588551176492	4.91144882350815	13.412837690202\\
40	192.849150479655	11.6508495203448	12.9361495021381\\
50	243.120842778169	13.1291572218312	17.7478505116608\\
};
\addlegendentry{TinyMPC}

\addplot [color=blue, only marks, mark=*, mark options={solid, fill=blue}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	145.999297905859	7.40070209414094	13.9992979058591\\
8	272.411132742371	13.3888672576288	25.9111327423713\\
12	398.603953447718	19.7960465522821	38.1039534477179\\
16	524.132196545405	26.4678034545947	49.6321965454053\\
};
\addlegendentry{OSQP}

\end{axis}
\end{tikzpicture}%

==> figures/mcu_mem_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0,
xmax=8,
xtick={1,2,3,4,5,6,7},
xticklabels={{4},{8},{12},{16},{24},{28},{32}},
xticklabel style={rotate=0, font = {\mdseries}},
xlabel style={font=\color{white!15!black}},
xlabel={(a) State dimension (n)},
ymin=300,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={Memory Usage (kB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	512\\
32	512\\
};
\addplot[ybar, bar width=0.286, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	386.656\\
2	391.584\\
3	398.016\\
4	406.016\\
5	426.592\\
6	439.168\\
7	453.312\\
};
\addplot[ybar, bar width=0.286, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	407.52\\
2	434.032\\
3	471.32\\
4	517.568\\
5	0\\
6	0\\
7	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.345\figW,0\figH)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0,
xmax=8,
xtick={1,2,3,4,5,6,7},
xticklabels={{4},{8},{12},{16},{24},{28},{32}},
xticklabel style={rotate=0, font = {\mdseries}},
xlabel style={font=\color{white!15!black}},
xlabel={(b) Input dimension (m)},
ymin=300,
ymax=600,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	512\\
32	512\\
};
\node [anchor=south west,font=\fontsize{10}{10}\selectfont\bfseries] at (axis cs: 0, 505) {Memory Limit};
\addplot[ybar, bar width=0.286, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	394.592\\
2	398.624\\
3	403.168\\
4	408.224\\
5	419.872\\
6	426.464\\
7	433.568\\
};
\addplot[ybar, bar width=0.286, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	453.28\\
2	466.176\\
3	479.072\\
4	492.992\\
5	505.888\\
6	518.784\\
7	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.689\figW,0\figH)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0,
xmax=8,
xtick={1,2,3,4,5,6,7},
xticklabels={{4},{8},{12},{16},{30},{40},{50}},
xticklabel style={rotate=0, font = {\mdseries}},
xlabel style={font=\color{white!15!black}},
xlabel={(c) Time horizon (N)},
ymin=300,
ymax=600,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	512\\
32	512\\
};
\addplot[ybar, bar width=0.286, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	391.008\\
2	393.408\\
3	395.808\\
4	398.208\\
5	406.592\\
6	412.608\\
7	418.592\\
};
\addlegendentry{TinyMPC}

\addplot[ybar, bar width=0.286, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	413.216\\
2	439.584\\
3	465.952\\
4	492.32\\
5	596.144\\
6	0\\
7	0\\
};
\addlegendentry{OSQP}

\end{axis}
\end{tikzpicture}%

==> figures/recovery_controls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.27451,0.06667}%
\definecolor{mycolor2}{rgb}{0.24314,0.53725,0.07843}%
\definecolor{mycolor3}{rgb}{0.23922,0.63922,0.36471}%
\definecolor{mycolor4}{rgb}{0.58824,0.87843,0.44706}%
\definecolor{mycolor5}{rgb}{0.21569,0.24706,0.31765}%
\definecolor{mycolor6}{rgb}{0.34510,0.64314,0.69020}%
\definecolor{mycolor7}{rgb}{0.60000,0.69020,0.78824}%
\definecolor{mycolor8}{rgb}{0.69412,0.72157,0.77647}%
\definecolor{mycolor9}{rgb}{0.17255,0.02745,0.01176}%
\definecolor{mycolor10}{rgb}{0.53725,0.02353,0.12549}%
\definecolor{mycolor11}{rgb}{0.71373,0.27451,0.37255}%
\definecolor{mycolor12}{rgb}{0.85490,0.62353,0.57647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.4\figH,
at={(0\figW,1.4\figH)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={(a) Time [s], Brescianini},
ymin=0,
ymax=101000,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	92868\\
0.02	62437\\
0.03	72390\\
0.04	49552\\
0.05	50189\\
0.06	46579\\
0.07	42941\\
0.08	43281\\
0.09	51568\\
0.1	59398\\
0.11	62628\\
0.12	59301\\
0.13	63268\\
0.14	57905\\
0.15	56714\\
0.16	46885\\
0.17	43148\\
0.18	33006\\
0.19	30568\\
0.2	39548\\
0.21	48275\\
0.22	56626\\
0.23	64656\\
0.24	66143\\
0.25	59709\\
0.26	47453\\
0.27	33120\\
0.28	24824\\
0.29	26645\\
0.3	28678\\
0.31	33866\\
0.32	42892\\
0.33	48311\\
0.34	49352\\
0.35	47897\\
0.36	44923\\
0.37	43230\\
0.38	36921\\
0.39	34646\\
0.4	36044\\
0.41	39141\\
0.42	39177\\
0.43	42111\\
0.44	41884\\
0.45	41259\\
0.46	38493\\
0.47	35262\\
0.48	31197\\
0.49	31042\\
0.5	31169\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	21106\\
0.02	79143\\
0.03	71341\\
0.04	80268\\
0.05	77766\\
0.06	65215\\
0.07	54598\\
0.08	53224\\
0.09	57748\\
0.1	63241\\
0.11	63786\\
0.12	64040\\
0.13	58912\\
0.14	52689\\
0.15	34880\\
0.16	25985\\
0.17	13996\\
0.18	14907\\
0.19	23791\\
0.2	29455\\
0.21	38745\\
0.22	52314\\
0.23	58164\\
0.24	59717\\
0.25	58281\\
0.26	51231\\
0.27	41498\\
0.28	27550\\
0.29	29298\\
0.3	34359\\
0.31	40213\\
0.32	46143\\
0.33	50627\\
0.34	48924\\
0.35	44393\\
0.36	37935\\
0.37	30803\\
0.38	28639\\
0.39	27291\\
0.4	28511\\
0.41	31895\\
0.42	36623\\
0.43	37136\\
0.44	39427\\
0.45	39879\\
0.46	39203\\
0.47	35842\\
0.48	34574\\
0.49	33169\\
0.5	33276\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	69010\\
0.02	0\\
0.03	51343\\
0.04	66423\\
0.05	75280\\
0.06	68192\\
0.07	67142\\
0.08	63722\\
0.09	64888\\
0.1	68627\\
0.11	72398\\
0.12	72724\\
0.13	74500\\
0.14	64584\\
0.15	49479\\
0.16	30691\\
0.17	26225\\
0.18	20906\\
0.19	16584\\
0.2	23364\\
0.21	36516\\
0.22	51636\\
0.23	59851\\
0.24	61117\\
0.25	56196\\
0.26	52918\\
0.27	48850\\
0.28	37664\\
0.29	37410\\
0.3	41138\\
0.31	47686\\
0.32	52342\\
0.33	54482\\
0.34	54610\\
0.35	49132\\
0.36	41076\\
0.37	34046\\
0.38	29192\\
0.39	29511\\
0.4	31012\\
0.41	32292\\
0.42	35292\\
0.43	41469\\
0.44	43283\\
0.45	42062\\
0.46	40860\\
0.47	42085\\
0.48	39645\\
0.49	39299\\
0.5	37218\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	51713\\
0.02	88774\\
0.03	53536\\
0.04	50914\\
0.05	41986\\
0.06	30364\\
0.07	32450\\
0.08	44282\\
0.09	46431\\
0.1	48505\\
0.11	50603\\
0.12	53610\\
0.13	52659\\
0.14	47819\\
0.15	33140\\
0.16	27021\\
0.17	22021\\
0.18	25950\\
0.19	29909\\
0.2	32072\\
0.21	44043\\
0.22	53703\\
0.23	59068\\
0.24	61554\\
0.25	57574\\
0.26	41925\\
0.27	28770\\
0.28	24151\\
0.29	23201\\
0.3	25482\\
0.31	31873\\
0.32	39688\\
0.33	46133\\
0.34	45681\\
0.35	42655\\
0.36	37834\\
0.37	32897\\
0.38	31897\\
0.39	30566\\
0.4	29940\\
0.41	32035\\
0.42	36598\\
0.43	37382\\
0.44	37640\\
0.45	37275\\
0.46	36171\\
0.47	32447\\
0.48	30707\\
0.49	27116\\
0.5	27330\\
};
\addplot [color=black, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	65535\\
0.5	65535\\
};
\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.4\figH,
at={(0\figW,0.7\figH)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={(b) Time [s], PID},
ymin=0,
ymax=101000,
ylabel style={font=\color{white!15!black}},
ylabel={Controls},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	56876\\
0.02	64460\\
0.03	101456\\
0.04	89786\\
0.05	74375\\
0.06	55471\\
0.07	33587\\
0.08	39366\\
0.09	30382\\
0.1	23922\\
0.11	26814\\
0.12	26936\\
0.13	27795\\
0.14	34271\\
0.15	36791\\
0.16	40444\\
0.17	43038\\
0.18	44588\\
0.19	39676\\
0.2	38293\\
0.21	35210\\
0.22	34400\\
0.23	32935\\
0.24	32621\\
0.25	32698\\
0.26	33156\\
0.27	34163\\
0.28	34281\\
0.29	35511\\
0.3	35803\\
0.31	35602\\
0.32	36618\\
0.33	35960\\
0.34	35037\\
0.35	34398\\
0.36	33899\\
0.37	34595\\
0.38	13650\\
0.39	24330\\
0.4	36534\\
0.41	26118\\
0.42	27176\\
0.43	33245\\
0.44	29744\\
0.45	31205\\
0.46	34603\\
0.47	32506\\
0.48	33107\\
0.49	33617\\
0.5	33296\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	24128\\
0.02	32676\\
0.03	27892\\
0.04	70402\\
0.05	79665\\
0.06	66115\\
0.07	29943\\
0.08	36666\\
0.09	26418\\
0.1	18470\\
0.11	21504\\
0.12	25358\\
0.13	26851\\
0.14	31303\\
0.15	35715\\
0.16	42318\\
0.17	44732\\
0.18	44778\\
0.19	38400\\
0.2	34605\\
0.21	33118\\
0.22	31214\\
0.23	29753\\
0.24	27999\\
0.25	28606\\
0.26	29694\\
0.27	29865\\
0.28	32185\\
0.29	33537\\
0.3	33843\\
0.31	35366\\
0.32	34896\\
0.33	34872\\
0.34	32387\\
0.35	33510\\
0.36	32837\\
0.37	39461\\
0.38	39510\\
0.39	36930\\
0.4	35354\\
0.41	33496\\
0.42	34284\\
0.43	34067\\
0.44	33698\\
0.45	35321\\
0.46	35397\\
0.47	35440\\
0.48	35123\\
0.49	34283\\
0.5	34016\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	19010\\
0.02	33876\\
0.03	58196\\
0.04	78438\\
0.05	68933\\
0.06	59295\\
0.07	61599\\
0.08	36284\\
0.09	31730\\
0.1	31148\\
0.11	26644\\
0.12	28948\\
0.13	33121\\
0.14	33245\\
0.15	36999\\
0.16	34790\\
0.17	35374\\
0.18	33712\\
0.19	38048\\
0.2	35151\\
0.21	33906\\
0.22	31408\\
0.23	30569\\
0.24	30091\\
0.25	30362\\
0.26	31242\\
0.27	32365\\
0.28	34233\\
0.29	34877\\
0.3	35889\\
0.31	37450\\
0.32	37722\\
0.33	38050\\
0.34	37877\\
0.35	36524\\
0.36	35815\\
0.37	19085\\
0.38	39182\\
0.39	31482\\
0.4	20674\\
0.41	32984\\
0.42	33832\\
0.43	29301\\
0.44	34472\\
0.45	35105\\
0.46	33323\\
0.47	35918\\
0.48	35769\\
0.49	35217\\
0.5	35424\\
};
\addplot [color=mycolor8, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	51794\\
0.02	67624\\
0.03	50164\\
0.04	16218\\
0.05	19575\\
0.06	30207\\
0.07	46883\\
0.08	20084\\
0.09	17150\\
0.1	19752\\
0.11	17390\\
0.12	18474\\
0.13	24285\\
0.14	27809\\
0.15	30723\\
0.16	33656\\
0.17	34708\\
0.18	36694\\
0.19	35092\\
0.2	34063\\
0.21	31370\\
0.22	29110\\
0.23	28199\\
0.24	28333\\
0.25	27802\\
0.26	27680\\
0.27	30019\\
0.28	29869\\
0.29	31063\\
0.3	32477\\
0.31	31906\\
0.32	31612\\
0.33	30802\\
0.34	32467\\
0.35	30060\\
0.36	30001\\
0.37	36879\\
0.38	35230\\
0.39	32598\\
0.4	30382\\
0.41	30478\\
0.42	29580\\
0.43	29467\\
0.44	30282\\
0.45	29885\\
0.46	30097\\
0.47	30272\\
0.48	30421\\
0.49	30751\\
0.5	30396\\
};
\addplot [color=black, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	65535\\
0.5	65535\\
};
\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.4\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={(c) Time [s], TinyMPC},
ymin=0,
ymax=101000,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor9, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	64377\\
0.02	65535\\
0.03	26712\\
0.04	1857\\
0.05	22505\\
0.06	56704\\
0.07	65535\\
0.08	64750\\
0.09	44390\\
0.1	32274\\
0.11	29551\\
0.12	36479\\
0.13	44760\\
0.14	44874\\
0.15	38559\\
0.16	32302\\
0.17	29957\\
0.18	31819\\
0.19	34638\\
0.2	37190\\
0.21	37244\\
0.22	35119\\
0.23	32698\\
0.24	31595\\
0.25	31919\\
0.26	33168\\
0.27	34263\\
0.28	34933\\
0.29	34280\\
0.3	32946\\
0.31	32307\\
0.32	32553\\
0.33	33090\\
0.34	34142\\
0.35	34566\\
0.36	34370\\
0.37	33595\\
0.38	33140\\
0.39	32984\\
0.4	33231\\
0.41	33438\\
0.42	33711\\
0.43	33522\\
0.44	33421\\
0.45	33380\\
0.46	33538\\
0.47	33599\\
0.48	33747\\
0.49	33884\\
0.5	34020\\
};
\addplot [color=mycolor10, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	20832\\
0.02	22063\\
0.03	65535\\
0.04	65535\\
0.05	62375\\
0.06	36979\\
0.07	17867\\
0.08	14573\\
0.09	36790\\
0.1	52207\\
0.11	51861\\
0.12	40498\\
0.13	27788\\
0.14	20678\\
0.15	22992\\
0.16	32700\\
0.17	40278\\
0.18	40559\\
0.19	36257\\
0.2	29344\\
0.21	25393\\
0.22	26490\\
0.23	32822\\
0.24	37640\\
0.25	38462\\
0.26	35406\\
0.27	31185\\
0.28	28466\\
0.29	29516\\
0.3	33354\\
0.31	36236\\
0.32	36482\\
0.33	34948\\
0.34	32099\\
0.35	30603\\
0.36	31062\\
0.37	33231\\
0.38	35380\\
0.39	35920\\
0.4	34578\\
0.41	32797\\
0.42	31679\\
0.43	32106\\
0.44	33428\\
0.45	34684\\
0.46	34698\\
0.47	34063\\
0.48	32872\\
0.49	32358\\
0.5	32525\\
};
\addplot [color=mycolor11, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	16226\\
0.02	30075\\
0.03	56505\\
0.04	65535\\
0.05	65535\\
0.06	58198\\
0.07	37394\\
0.08	31990\\
0.09	33494\\
0.1	44439\\
0.11	49788\\
0.12	45594\\
0.13	38184\\
0.14	34248\\
0.15	34268\\
0.16	35719\\
0.17	38182\\
0.18	38956\\
0.19	37290\\
0.2	34923\\
0.21	33437\\
0.22	33053\\
0.23	33622\\
0.24	34690\\
0.25	35271\\
0.26	35188\\
0.27	34173\\
0.28	33535\\
0.29	33006\\
0.3	33140\\
0.31	33961\\
0.32	34912\\
0.33	34960\\
0.34	34642\\
0.35	33994\\
0.36	33596\\
0.37	33693\\
0.38	34022\\
0.39	34643\\
0.4	35013\\
0.41	34770\\
0.42	34446\\
0.43	33927\\
0.44	33982\\
0.45	33940\\
0.46	34245\\
0.47	34803\\
0.48	34771\\
0.49	34433\\
0.5	34156\\
};
\addplot [color=mycolor12, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	55719\\
0.02	50074\\
0.03	34408\\
0.04	6509\\
0.05	10997\\
0.06	30413\\
0.07	53784\\
0.08	54622\\
0.09	43068\\
0.1	23577\\
0.11	15442\\
0.12	20767\\
0.13	31252\\
0.14	39067\\
0.15	39391\\
0.16	32533\\
0.17	22958\\
0.18	20165\\
0.19	23650\\
0.2	31002\\
0.21	36278\\
0.22	36175\\
0.23	31375\\
0.24	26141\\
0.25	24241\\
0.26	26445\\
0.27	31050\\
0.28	33860\\
0.29	33450\\
0.3	30908\\
0.31	28002\\
0.32	26674\\
0.33	28122\\
0.34	30336\\
0.35	32043\\
0.36	32039\\
0.37	30263\\
0.38	28278\\
0.39	27965\\
0.4	28884\\
0.41	30596\\
0.42	31630\\
0.43	31334\\
0.44	30153\\
0.45	29077\\
0.46	28611\\
0.47	29166\\
0.48	30103\\
0.49	30746\\
0.5	30776\\
};
\addplot [color=black, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	65535\\
0.5	65535\\
};
\addplot [color=black, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	65535\\
0.5	65535\\
};
\addplot [color=black, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	65535\\
0.5	65535\\
};
\end{axis}
\end{tikzpicture}%

==> figures/track_fig_8_ref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.27\figH,
at={(0\figW,0.35\figH)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={(a) X [m], period = 5 s},
ymin=-0.7,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={Y [m]},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.2	0\\
1.19990487292178	0.0151082674320831\\
1.19961950676904	0.0302069538750172\\
1.19914394678521	0.0452864844154893\\
1.198478268368	0.0603372962880047\\
1.19762257705749	0.0753498449391672\\
1.19657700851936	0.090314610080408\\
1.19534172852342	0.105222101725329\\
1.19391693291728	0.120062866207827\\
1.19230284759537	0.134827492177189\\
1.19049972846304	0.149506616566351\\
1.18850786139606	0.164090930529535\\
1.18632756219524	0.178571185345506\\
1.18395917653641	0.192938198282698\\
1.18140307991558	0.20718285842249\\
1.17865967758943	0.221296132436948\\
1.17572940451102	0.235269070317358\\
1.1726127252609	0.249092811049919\\
1.16931013397338	0.262758588235006\\
1.16582215425822	0.276257735646428\\
1.16214933911762	0.289581692727162\\
1.15829227085855	0.302722010018076\\
1.15425156100038	0.315670354516201\\
1.15002785017799	0.328418514959147\\
1.14562180804016	0.340958407032322\\
1.14103413314342	0.353282078495641\\
1.13626555284128	0.365381714226484\\
1.13131682316893	0.377249641175696\\
1.12618872872336	0.388878333233494\\
1.12088208253898	0.40026041600219\\
1.11539772595868	0.411388671472705\\
1.10973652850051	0.422256042601907\\
1.10389938771974	0.432855637787875\\
1.09788722906664	0.443180735240243\\
1.09170100573967	0.453224787242862\\
1.08534169853441	0.462981424306068\\
1.07881031568807	0.47244445920593\\
1.07210789271957	0.481607890907906\\
1.06523549226546	0.490465908372439\\
1.05819420391134	0.499012894240055\\
1.05098514401921	0.507243428393639\\
1.0436094555504	0.515152291395639\\
1.03606830788441	0.522734467797992\\
1.02836289663347	0.529985149322703\\
1.02049444345301	0.53689973791104\\
1.01246419584797	0.543473848639414\\
1.004273426975	0.549703312500106\\
0.995923435440626	0.555584179045063\\
0.987415545095339	0.561112718891098\\
0.978751104823723	0.566285426084897\\
0.969931488330592	0.571099020326338\\
0.960958093923192	0.575550449048711\\
0.95183234428951	0.579636889354523\\
0.94255568627271	0.583355749805648\\
0.933129590641747	0.586704672066705\\
0.923555551858183	0.589681532400609\\
0.913835087839244	0.592284443015348\\
0.903969739717166	0.594511753261139\\
0.893961071594852	0.596362050677198\\
0.883810670297895	0.597834161887453\\
0.873520145122992	0.598927153344653\\
0.863091127582798	0.59964033192238\\
0.852525271147259	0.599973245354598\\
0.84182425098146	0.599925682522462\\
0.83098976368004	0.599497673588198\\
0.8200235269982	0.598689489975977\\
0.808927279579364	0.597501644199787\\
0.797702780679527	0.595934889538425\\
0.786351809888328	0.593990219557795\\
0.774876166846913	0.591668867480839\\
0.763277670962604	0.588972305405475\\
0.751558161120441	0.585902243371065\\
0.739719495391643	0.58246062827398\\
0.727763550739009	0.578649642632966\\
0.715692222719343	0.57447170320509\\
0.703507425182921	0.569929459453138\\
0.691211089970055	0.565025791865445\\
0.678805166604816	0.559763810129217\\
0.666291621985941	0.554146851158508\\
0.653672440074992	0.548178476978096\\
0.640949621581811	0.541862472464606\\
0.628125183647316	0.535202842946313\\
0.615201159523688	0.528203811663137\\
0.60217959825202	0.520869817088455\\
0.58906256433744	0.51320551011442\\
0.5758521374218	0.505215751102571\\
0.562550411953957	0.496905606801611\\
0.549159496857711	0.488280347134296\\
0.535681515197441	0.479345441855491\\
0.522118603841505	0.470106557083493\\
0.508472913123455	0.460569551706831\\
0.494746606501103	0.45074047366882\\
0.480941860213522	0.440625556132227\\
0.467060862936013	0.430231213526476\\
0.453105815433098	0.419564037479903\\
0.439078930209603	0.40863079263964\\
0.424982431159874	0.397438412381777\\
0.410818553215192	0.385993994414525\\
0.396589541989431	0.374304796277165\\
0.382297653423032	0.362378230737642\\
0.36794515342533	0.350221861091716\\
0.353534317515308	0.337843396366659\\
0.339067430460825	0.325250686432534\\
0.324546785916375	0.312451717024156\\
0.30997468605944	0.299454604676898\\
0.295353441225492	0.286267591579542\\
0.280685369541699	0.272899040347455\\
0.265972796559398	0.259357428719391\\
0.251218054885392	0.245651344181283\\
0.236423483812123	0.231789478520448\\
0.221591428946789	0.217780622313639\\
0.206724241839464	0.203633659352457\\
0.191824279610266	0.189357561009644\\
0.176893904575648	0.174961380549841\\
0.161935483873868	0.160454247388407\\
0.146951389089684	0.145845361301957\\
0.13194399587836	0.131143986594271\\
0.116915683589007	0.116359446221285\\
0.101868834887357	0.101501115878891\\
0.0868058353779988	0.0865784180572854\\
0.0717290732261539	0.0716008160656509\\
0.0566409387790427	0.0565778080309428\\
0.0415438241869083	0.0415189208746045\\
0.0264401230237524	0.0264337042710175\\
0.0113322299078444	0.0113317245915231\\
-0.00377745987793148	-0.00377744116214126\\
-0.0188865507658388	-0.0188842114311517\\
-0.0339926472830925	-0.0339790061757926\\
-0.0490933544316512	-0.0490522529506929\\
-0.0641862780679312	-0.0640943929752417\\
-0.0792690252823866	-0.0790958871953414\\
-0.0943392047788944	-0.0940472223326507\\
-0.109394427253881	-0.10893891691748\\
-0.124432305775137	-0.123761527301518\\
-0.139450456160252	-0.138505653646571\\
-0.154446497354614	-0.153161945885521\\
-0.169418051808918	-0.167721109651721\\
-0.18436274585611	-0.18217391217307\\
-0.199278210087725	-0.196511188127021\\
-0.214162079729541	-0.210723845452822\\
-0.229011995016506	-0.224802871117298\\
-0.243825601566864	-0.238739336830506\\
-0.258600550755434	-0.25252440470767\\
-0.273334500085971	-0.266149332873762\\
-0.288025113562556	-0.279605481007218\\
-0.302670062059961	-0.292884315819237\\
-0.317267023692917	-0.305977416465219\\
-0.331813684184239	-0.318876479884883\\
-0.346307737231743	-0.331573326067701\\
-0.3607468848739	-0.344059903240295\\
-0.375128837854162	-0.356328292972511\\
-0.389451315983921	-0.368370715198937\\
-0.403712048504014	-0.380179533152669\\
-0.417908774444744	-0.391747258208213\\
-0.432039242984347	-0.403066554630434\\
-0.446101213805845	-0.414130244226552\\
-0.460092457452241	-0.424931310898232\\
-0.474010755679987	-0.435462905090881\\
-0.487853901810677	-0.44571834813733\\
-0.501619701080901	-0.455691136493147\\
-0.515305970990222	-0.465374945860894\\
-0.528910541647189	-0.474763635200711\\
-0.542431256113377	-0.483851250624698\\
-0.555865970745346	-0.492632029172598\\
-0.569212555534515	-0.50110040246641\\
-0.582468894444857	-0.509251000241608\\
-0.595632885748392	-0.517078653752723\\
-0.608702442358403	-0.52457839905113\\
-0.621675492160333	-0.531745480132961\\
-0.634549978340308	-0.538575351955155\\
-0.647323859711241	-0.545063683317717\\
-0.659995111036443	-0.551206359610375\\
-0.672561723350722	-0.556999485421879\\
-0.685021704278888	-0.562439387010301\\
-0.697373078351643	-0.567522614632754\\
-0.709613887318773	-0.57224594473307\\
-0.721742190459624	-0.576606381986031\\
-0.733756064890794	-0.580601161196871\\
-0.745653605870995	-0.584227749054843\\
-0.757432927103041	-0.587483845739727\\
-0.769092161032912	-0.590367386380277\\
-0.780629459145845	-0.592876542363668\\
-0.792042992259405	-0.595009722495123\\
-0.803330950813497	-0.596765574006972\\
-0.814491545157261	-0.598142983416525\\
-0.825523005832812	-0.599141077232188\\
-0.836423583855778	-0.599759222507392\\
-0.847191550992596	-0.599997027241984\\
-0.857825200034512	-0.599854340630809\\
-0.868322845068253	-0.59933125315935\\
-0.878682821743318	-0.598428096546345\\
-0.888903487535854	-0.597145443533423\\
-0.898983222009071	-0.595484107521899\\
-0.908920427070153	-0.593445142056952\\
-0.918713527223627	-0.591029840159509\\
-0.928360969821154	-0.588239733506276\\
-0.937861225307688	-0.585076591458412\\
-0.947212787463986	-0.581542419939479\\
-0.956414173645406	-0.577639460163377\\
-0.965463925016976	-0.573370187213066\\
-0.974360606784685	-0.568737308470977\\
-0.983102808422962	-0.563743761902111\\
-0.991689143898309	-0.558392714190916\\
-1.00011825188905	-0.552687558733112\\
-1.00838879600116	-0.546631913483755\\
-1.01649946498014	-0.540229618662888\\
-1.02444897291892	-0.533484734320249\\
-1.03223605946173	-0.526401537760564\\
-1.03985949000392	-0.518984520831074\\
-1.0473180558877	-0.511238387073004\\
-1.05461057459377	-0.50316804873879\\
-1.06173588992879	-0.494778623676945\\
-1.06869287220873	-0.486075432086548\\
-1.07548041843792	-0.477063993143412\\
-1.08209745248395	-0.467750021500069\\
-1.08854292524831	-0.458139423661792\\
-1.09481581483267	-0.448238294240952\\
-1.10091512670093	-0.438052912092088\\
-1.1068398938369	-0.427589736330137\\
-1.1125891768976	-0.416855402234353\\
-1.1181620643622	-0.405856717040505\\
-1.12355767267653	-0.394600655624037\\
-1.12877514639316	-0.383094356076909\\
-1.13381365830705	-0.37134511518094\\
-1.13867240958667	-0.359360383780511\\
-1.14335062990066	-0.347147762057579\\
-1.14784757753997	-0.334714994711972\\
-1.15216253953545	-0.322069966050052\\
-1.15629483177089	-0.309220694984839\\
-1.16024379909149	-0.296175329950769\\
-1.16400881540769	-0.282942143736328\\
-1.1675892837945	-0.269529528237814\\
-1.17098463658609	-0.255945989137571\\
-1.1741943354658	-0.242200140510066\\
-1.17721787155153	-0.228300699359225\\
-1.18005476547633	-0.214256480090504\\
-1.18270456746449	-0.200076388921177\\
-1.18516685740281	-0.185769418232418\\
-1.18744124490721	-0.171344640866734\\
-1.18952736938463	-0.156811204374364\\
-1.1914249000902	-0.142178325212324\\
-1.19313353617964	-0.12745528289973\\
-1.19465300675705	-0.112651414133148\\
-1.19598307091775	-0.0977761068656739\\
-1.19712351778655	-0.082838794353513\\
-1.19807416655115	-0.0678489491738324\\
-1.19883486649081	-0.0528160772176715\\
-1.19940549700028	-0.0377497116617323\\
-1.19978596760886	-0.0226594069228627\\
-1.19997621799478	-0.00755473259907432\\
-1.19997621799478	0.00755473259907349\\
-1.19978596760886	0.0226594069228624\\
-1.19940549700028	0.0377497116617314\\
-1.19883486649081	0.0528160772176707\\
-1.19807416655115	0.0678489491738316\\
-1.19712351778655	0.0828387943535127\\
-1.19598307091775	0.0977761068656731\\
-1.19465300675705	0.112651414133147\\
-1.19313353617964	0.12745528289973\\
-1.1914249000902	0.142178325212323\\
-1.18952736938463	0.156811204374364\\
-1.18744124490721	0.171344640866733\\
-1.18516685740281	0.185769418232418\\
-1.18270456746449	0.200076388921176\\
-1.18005476547633	0.214256480090503\\
-1.17721787155153	0.228300699359225\\
-1.1741943354658	0.242200140510065\\
-1.17098463658609	0.25594598913757\\
-1.1675892837945	0.269529528237813\\
-1.16400881540769	0.282942143736328\\
-1.16024379909149	0.296175329950768\\
-1.15629483177089	0.309220694984838\\
-1.15216253953545	0.322069966050052\\
-1.14784757753997	0.334714994711972\\
-1.14335062990066	0.347147762057578\\
-1.13867240958667	0.359360383780511\\
-1.13381365830705	0.371345115180939\\
-1.12877514639316	0.383094356076909\\
-1.12355767267653	0.394600655624037\\
-1.1181620643622	0.405856717040505\\
-1.1125891768976	0.416855402234352\\
-1.1068398938369	0.427589736330136\\
-1.10091512670093	0.438052912092087\\
-1.09481581483267	0.448238294240951\\
-1.08854292524831	0.458139423661791\\
-1.08209745248396	0.467750021500069\\
-1.07548041843792	0.477063993143412\\
-1.06869287220873	0.486075432086548\\
-1.06173588992879	0.494778623676945\\
-1.05461057459377	0.50316804873879\\
-1.0473180558877	0.511238387073004\\
-1.03985949000392	0.518984520831073\\
-1.03223605946173	0.526401537760563\\
-1.02444897291892	0.533484734320249\\
-1.01649946498014	0.540229618662888\\
-1.00838879600116	0.546631913483754\\
-1.00011825188905	0.552687558733111\\
-0.991689143898309	0.558392714190916\\
-0.983102808422962	0.563743761902111\\
-0.974360606784685	0.568737308470976\\
-0.965463925016976	0.573370187213066\\
-0.956414173645406	0.577639460163377\\
-0.947212787463987	0.581542419939479\\
-0.937861225307689	0.585076591458412\\
-0.928360969821154	0.588239733506276\\
-0.918713527223628	0.591029840159509\\
-0.908920427070153	0.593445142056951\\
-0.898983222009071	0.595484107521899\\
-0.888903487535854	0.597145443533423\\
-0.878682821743318	0.598428096546345\\
-0.868322845068254	0.59933125315935\\
-0.857825200034513	0.599854340630809\\
-0.847191550992597	0.599997027241984\\
-0.836423583855779	0.599759222507392\\
-0.825523005832812	0.599141077232188\\
-0.814491545157262	0.598142983416525\\
-0.803330950813498	0.596765574006972\\
-0.792042992259405	0.595009722495123\\
-0.780629459145845	0.592876542363669\\
-0.769092161032913	0.590367386380277\\
-0.757432927103042	0.587483845739727\\
-0.745653605870996	0.584227749054843\\
-0.733756064890794	0.580601161196871\\
-0.721742190459624	0.576606381986031\\
-0.709613887318773	0.572245944733071\\
-0.697373078351643	0.567522614632755\\
-0.68502170427889	0.562439387010301\\
-0.672561723350722	0.556999485421879\\
-0.659995111036444	0.551206359610375\\
-0.647323859711242	0.545063683317717\\
-0.634549978340309	0.538575351955155\\
-0.621675492160333	0.531745480132961\\
-0.608702442358404	0.52457839905113\\
-0.595632885748393	0.517078653752723\\
-0.582468894444858	0.509251000241608\\
-0.569212555534516	0.50110040246641\\
-0.555865970745347	0.492632029172598\\
-0.542431256113377	0.483851250624699\\
-0.52891054164719	0.474763635200712\\
-0.515305970990222	0.465374945860894\\
-0.501619701080903	0.455691136493148\\
-0.487853901810678	0.445718348137331\\
-0.474010755679988	0.435462905090881\\
-0.460092457452242	0.424931310898232\\
-0.446101213805845	0.414130244226552\\
-0.432039242984347	0.403066554630435\\
-0.417908774444745	0.391747258208214\\
-0.403712048504015	0.38017953315267\\
-0.389451315983922	0.368370715198937\\
-0.375128837854163	0.356328292972512\\
-0.3607468848739	0.344059903240295\\
-0.346307737231744	0.331573326067701\\
-0.33181368418424	0.318876479884884\\
-0.317267023692918	0.305977416465219\\
-0.302670062059962	0.292884315819238\\
-0.288025113562556	0.279605481007218\\
-0.273334500085971	0.266149332873762\\
-0.258600550755435	0.252524404707671\\
-0.243825601566865	0.238739336830507\\
-0.229011995016506	0.224802871117298\\
-0.214162079729542	0.210723845452824\\
-0.199278210087725	0.196511188127022\\
-0.18436274585611	0.18217391217307\\
-0.169418051808918	0.167721109651722\\
-0.154446497354614	0.153161945885521\\
-0.139450456160252	0.138505653646571\\
-0.124432305775138	0.123761527301519\\
-0.109394427253882	0.10893891691748\\
-0.0943392047788955	0.0940472223326517\\
-0.0792690252823874	0.0790958871953422\\
-0.0641862780679315	0.064094392975242\\
-0.0490933544316523	0.049052252950694\\
-0.0339926472830933	0.0339790061757934\\
-0.0188865507658391	0.0188842114311519\\
-0.00377745987793258	0.00377744116214235\\
0.0113322299078439	-0.0113317245915225\\
0.0264401230237521	-0.0264337042710172\\
0.0415438241869075	-0.0415189208746037\\
0.0566409387790421	-0.0565778080309423\\
0.0717290732261536	-0.0716008160656506\\
0.086805835377998	-0.0865784180572846\\
0.101868834887356	-0.10150111587889\\
0.116915683589006	-0.116359446221284\\
0.131943995878359	-0.13114398659427\\
0.146951389089684	-0.145845361301957\\
0.161935483873867	-0.160454247388406\\
0.176893904575647	-0.17496138054984\\
0.191824279610266	-0.189357561009644\\
0.206724241839463	-0.203633659352456\\
0.221591428946789	-0.217780622313638\\
0.236423483812123	-0.231789478520447\\
0.251218054885392	-0.245651344181282\\
0.265972796559398	-0.25935742871939\\
0.280685369541699	-0.272899040347455\\
0.295353441225491	-0.286267591579541\\
0.309974686059439	-0.299454604676897\\
0.324546785916374	-0.312451717024155\\
0.339067430460824	-0.325250686432533\\
0.353534317515307	-0.337843396366659\\
0.367945153425328	-0.350221861091715\\
0.382297653423031	-0.362378230737642\\
0.396589541989431	-0.374304796277165\\
0.410818553215191	-0.385993994414524\\
0.424982431159874	-0.397438412381777\\
0.439078930209603	-0.40863079263964\\
0.453105815433097	-0.419564037479902\\
0.467060862936012	-0.430231213526475\\
0.480941860213522	-0.440625556132227\\
0.494746606501102	-0.450740473668819\\
0.508472913123455	-0.460569551706831\\
0.522118603841504	-0.470106557083492\\
0.53568151519744	-0.479345441855491\\
0.54915949685771	-0.488280347134295\\
0.562550411953956	-0.49690560680161\\
0.575852137421799	-0.505215751102571\\
0.58906256433744	-0.51320551011442\\
0.602179598252019	-0.520869817088454\\
0.615201159523688	-0.528203811663137\\
0.628125183647315	-0.535202842946313\\
0.64094962158181	-0.541862472464606\\
0.653672440074991	-0.548178476978096\\
0.66629162198594	-0.554146851158508\\
0.678805166604815	-0.559763810129217\\
0.691211089970055	-0.565025791865445\\
0.70350742518292	-0.569929459453138\\
0.715692222719343	-0.57447170320509\\
0.727763550739008	-0.578649642632966\\
0.739719495391642	-0.582460628273979\\
0.751558161120441	-0.585902243371065\\
0.763277670962603	-0.588972305405475\\
0.774876166846912	-0.591668867480838\\
0.786351809888328	-0.593990219557795\\
0.797702780679526	-0.595934889538425\\
0.808927279579364	-0.597501644199787\\
0.8200235269982	-0.598689489975977\\
0.83098976368004	-0.599497673588198\\
0.84182425098146	-0.599925682522462\\
0.852525271147258	-0.599973245354598\\
0.863091127582797	-0.59964033192238\\
0.873520145122991	-0.598927153344653\\
0.883810670297895	-0.597834161887453\\
0.893961071594851	-0.596362050677198\\
0.903969739717165	-0.59451175326114\\
0.913835087839244	-0.592284443015348\\
0.923555551858183	-0.589681532400609\\
0.933129590641747	-0.586704672066705\\
0.94255568627271	-0.583355749805648\\
0.951832344289509	-0.579636889354524\\
0.960958093923192	-0.575550449048712\\
0.969931488330592	-0.571099020326338\\
0.978751104823723	-0.566285426084897\\
0.987415545095338	-0.561112718891098\\
0.995923435440625	-0.555584179045064\\
1.004273426975	-0.549703312500106\\
1.01246419584797	-0.543473848639414\\
1.02049444345301	-0.536899737911041\\
1.02836289663347	-0.529985149322704\\
1.03606830788441	-0.522734467797992\\
1.0436094555504	-0.515152291395639\\
1.05098514401921	-0.50724342839364\\
1.05819420391134	-0.499012894240055\\
1.06523549226546	-0.49046590837244\\
1.07210789271957	-0.481607890907906\\
1.07881031568807	-0.47244445920593\\
1.08534169853441	-0.462981424306069\\
1.09170100573967	-0.453224787242862\\
1.09788722906664	-0.443180735240244\\
1.10389938771974	-0.432855637787875\\
1.10973652850051	-0.422256042601907\\
1.11539772595868	-0.411388671472705\\
1.12088208253898	-0.40026041600219\\
1.12618872872336	-0.388878333233494\\
1.13131682316893	-0.377249641175696\\
1.13626555284128	-0.365381714226484\\
1.14103413314342	-0.353282078495642\\
1.14562180804016	-0.340958407032323\\
1.15002785017799	-0.328418514959148\\
1.15425156100038	-0.315670354516201\\
1.15829227085855	-0.302722010018077\\
1.16214933911762	-0.289581692727162\\
1.16582215425822	-0.276257735646429\\
1.16931013397338	-0.262758588235007\\
1.1726127252609	-0.24909281104992\\
1.17572940451102	-0.235269070317359\\
1.17865967758943	-0.221296132436949\\
1.18140307991558	-0.20718285842249\\
1.18395917653641	-0.192938198282699\\
1.18632756219524	-0.178571185345507\\
1.18850786139606	-0.164090930529536\\
1.19049972846304	-0.149506616566352\\
1.19230284759537	-0.13482749217719\\
1.19391693291728	-0.120062866207827\\
1.19534172852342	-0.105222101725329\\
1.19657700851936	-0.0903146100804084\\
1.19762257705749	-0.0753498449391683\\
1.198478268368	-0.0603372962880055\\
1.19914394678521	-0.0452864844154896\\
1.19961950676904	-0.0302069538750183\\
1.19990487292178	-0.0151082674320838\\
1.2	-2.93915231795365e-16\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.949044585227966	-0.34998095035553\\
-0.958357095718384	-0.344780534505844\\
-0.976256251335144	-0.334540814161301\\
-0.984574675559998	-0.328785091638565\\
-0.993625342845917	-0.322993874549866\\
-1.00202775001526	-0.31681889295578\\
-1.01033926010132	-0.310710430145264\\
-1.01833307743073	-0.304094702005386\\
-1.02623689174652	-0.297546595335007\\
-1.03391885757446	-0.290482729673386\\
-1.04159986972809	-0.283143073320389\\
-1.04886889457703	-0.275771230459213\\
-1.0559583902359	-0.268093466758728\\
-1.06301951408386	-0.260596513748169\\
-1.06984210014343	-0.252380013465881\\
-1.07642436027527	-0.244232356548309\\
-1.08280229568481	-0.235833570361137\\
-1.08908832073212	-0.227391749620438\\
-1.09515559673309	-0.218669474124908\\
-1.10097181797028	-0.20992773771286\\
-1.1066130399704	-0.200930252671242\\
-1.11209273338318	-0.191762134432793\\
-1.11736679077148	-0.182395428419113\\
-1.12245261669159	-0.172942712903023\\
-1.12733614444733	-0.163398772478104\\
-1.13193249702454	-0.153655707836151\\
-1.13647449016571	-0.14386610686779\\
-1.14075136184692	-0.133817195892334\\
-1.14481043815613	-0.123908497393131\\
-1.14862620830536	-0.113536611199379\\
-1.15236032009125	-0.103439904749393\\
-1.15580928325653	-0.0929259434342384\\
-1.15908408164978	-0.082500696182251\\
-1.1621378660202	-0.0720866546034813\\
-1.16501665115356	-0.0614892691373825\\
-1.16772735118866	-0.0509505420923233\\
-1.17009222507477	-0.040319886058569\\
-1.17237639427185	-0.029551774263382\\
-1.17436504364014	-0.0188976190984249\\
-1.17614889144897	-0.00806830171495676\\
-1.17773580551147	0.00274602510035038\\
-1.17906200885773	0.0134868016466498\\
-1.18019556999207	0.0242643896490335\\
-1.18130612373352	0.0349467918276787\\
-1.18196070194244	0.0457907803356647\\
-1.18242859840393	0.0567078441381454\\
-1.18271696567535	0.0673572048544884\\
-1.18279135227203	0.0780104771256447\\
-1.18269526958466	0.0885916501283646\\
-1.1823742389679	0.0992545560002327\\
-1.1818915605545	0.10966519266367\\
-1.18117368221283	0.120154410600662\\
-1.18013215065002	0.130488932132721\\
-1.17898571491241	0.140739187598228\\
-1.17762887477875	0.150931730866432\\
-1.17603409290314	0.160987615585327\\
-1.17418766021729	0.170924052596092\\
-1.172123670578	0.18077264726162\\
-1.16995084285736	0.190443754196167\\
-1.16749215126038	0.199989408254623\\
-1.16482734680176	0.209400966763496\\
-1.16197311878204	0.218618512153625\\
-1.15892267227173	0.22776260972023\\
-1.15568614006042	0.236718952655792\\
-1.15215969085693	0.245535850524902\\
-1.14850747585297	0.254039853811264\\
-1.14459443092346	0.2625392973423\\
-1.1404755115509	0.270667254924774\\
-1.13622319698334	0.278591930866241\\
-1.13179922103882	0.286380141973495\\
-1.12707662582397	0.293892204761505\\
-1.1220315694809	0.301467806100845\\
-1.11691629886627	0.308526247739792\\
-1.11158168315887	0.315435111522675\\
-1.10608863830566	0.322133481502533\\
-1.10029923915863	0.328534781932831\\
-1.0943900346756	0.334735691547394\\
-1.08826422691345	0.340700328350067\\
-1.08193123340607	0.346342951059341\\
-1.07527232170105	0.351842105388641\\
-1.06850719451904	0.356968551874161\\
-1.06153106689453	0.361854940652847\\
-1.0544308423996	0.366519957780838\\
-1.04703855514526	0.370901674032211\\
-1.03955185413361	0.374942600727081\\
-1.03183114528656	0.378716886043549\\
-1.02389633655548	0.382306009531021\\
-1.01580083370209	0.385463953018188\\
-1.00753164291382	0.388500154018402\\
-0.999015271663666	0.39108794927597\\
-0.990302681922913	0.393558591604233\\
-0.98149162530899	0.395584106445312\\
-0.972433924674988	0.397466212511063\\
-0.963192582130432	0.398893415927887\\
-0.953843295574188	0.400211244821548\\
-0.944183170795441	0.401130437850952\\
-0.9344562292099	0.401840060949326\\
-0.924535393714905	0.402136147022247\\
-0.91445928812027	0.402221947908401\\
-0.904223918914795	0.402066767215729\\
-0.893750786781311	0.401507288217545\\
-0.883199393749237	0.400650709867477\\
-0.872479915618896	0.399627774953842\\
-0.861621677875519	0.398256242275238\\
-0.850483417510986	0.396622627973557\\
-0.839293420314789	0.394572585821152\\
-0.827905893325806	0.392486393451691\\
-0.816371142864227	0.389941155910492\\
-0.804666936397552	0.387127488851547\\
-0.792922019958496	0.384066730737686\\
-0.780970096588135	0.380768120288849\\
-0.768921613693237	0.377034544944763\\
-0.756625533103943	0.373214453458786\\
-0.744552493095398	0.368923306465149\\
-0.73184996843338	0.364759594202042\\
-0.719215869903564	0.359987437725067\\
-0.70674341917038	0.355064272880554\\
-0.693832457065582	0.349618345499039\\
-0.680772483348846	0.344277739524841\\
-0.667595744132996	0.338799595832825\\
-0.65434056520462	0.333032727241516\\
-0.640989005565643	0.326904326677322\\
-0.627495408058167	0.320601910352707\\
-0.613945841789246	0.313994109630585\\
-0.600359499454498	0.307139843702316\\
-0.586747050285339	0.299857199192047\\
-0.572853684425354	0.292762577533722\\
-0.558721005916595	0.285537719726562\\
-0.544853925704956	0.278151780366898\\
-0.530628204345703	0.270091593265533\\
-0.516294896602631	0.262031376361847\\
-0.472820788621902	0.236989572644234\\
-0.45821139216423	0.22834300994873\\
-0.443505525588989	0.219493895769119\\
-0.413722902536392	0.201477140188217\\
-0.398741960525513	0.192019835114479\\
-0.337747752666473	0.153950199484825\\
-0.322351485490799	0.144084692001343\\
-0.291110396385193	0.124406762421131\\
-0.275576502084732	0.114209622144699\\
-0.243903890252113	0.0938684120774269\\
-0.228028744459152	0.0833884254097939\\
-0.195838034152985	0.0626197159290314\\
-0.179731532931328	0.0520553588867188\\
-0.163599938154221	0.0413991697132587\\
-0.147387802600861	0.0306495763361454\\
-0.0981338992714882	-0.00120886694639921\\
-0.0817703753709793	-0.0119652124121785\\
-0.0653568655252457	-0.0227145534008741\\
-0.048662044107914	-0.0333435088396072\\
-0.0320791080594063	-0.0439429096877575\\
-0.0153566207736731	-0.0544303171336651\\
0.00133692414965481	-0.0651967823505402\\
0.0181756652891636	-0.0760673433542252\\
0.0349902436137199	-0.0864857211709023\\
0.0517735369503498	-0.0970448926091194\\
0.0682788640260696	-0.107774585485458\\
0.0854777991771698	-0.118009626865387\\
0.102186806499958	-0.128353178501129\\
0.118682406842709	-0.138224199414253\\
0.135859996080399	-0.148336797952652\\
0.152652934193611	-0.158279001712799\\
0.169219061732292	-0.168422132730484\\
0.202532142400742	-0.187834039330482\\
0.236494168639183	-0.20663495361805\\
0.252857476472855	-0.215706765651703\\
0.269463330507278	-0.225111782550812\\
0.285997211933136	-0.233637019991875\\
0.30228266119957	-0.242088988423347\\
0.318705022335052	-0.250644892454147\\
0.33498427271843	-0.258847683668137\\
0.351366996765137	-0.267004191875458\\
0.367391437292099	-0.275169372558594\\
0.399385303258896	-0.290251106023788\\
0.415329605340958	-0.297294586896896\\
0.430871605873108	-0.304420411586761\\
0.446561217308044	-0.311140865087509\\
0.477327346801758	-0.323904871940613\\
0.492527455091476	-0.329927682876587\\
0.507546246051788	-0.335673421621323\\
0.522694230079651	-0.341142207384109\\
0.537644445896149	-0.346529752016068\\
0.552059948444366	-0.351550698280334\\
0.566661834716797	-0.355960994958878\\
0.581104457378387	-0.360529243946075\\
0.594336807727814	-0.362333834171295\\
0.6233971118927	-0.372060179710388\\
0.63680374622345	-0.374974459409714\\
0.650549411773682	-0.378661155700684\\
0.663930237293243	-0.380902826786041\\
0.67711865901947	-0.383461236953735\\
0.690321147441864	-0.385673314332962\\
0.703305125236511	-0.387411922216415\\
0.715776860713959	-0.388869404792786\\
0.728721618652344	-0.390398949384689\\
0.741087317466736	-0.390971809625626\\
0.753534197807312	-0.391915321350098\\
0.765521228313446	-0.392271250486374\\
0.777395248413086	-0.392227649688721\\
0.789235889911652	-0.391947567462921\\
0.800783753395081	-0.391397267580032\\
0.812170505523682	-0.390706598758698\\
0.823421835899353	-0.389582633972168\\
0.834407567977905	-0.388148009777069\\
0.845306813716888	-0.386378526687622\\
0.855941593647003	-0.384307593107224\\
0.866596162319183	-0.381963014602661\\
0.876827001571655	-0.379489868879318\\
0.88712465763092	-0.37635400891304\\
0.897056519985199	-0.373328328132629\\
0.906938552856445	-0.36974248290062\\
0.916566610336304	-0.366142272949219\\
0.926084756851196	-0.362079352140427\\
0.935339748859406	-0.357902526855469\\
0.94448322057724	-0.353383213281631\\
0.953416109085083	-0.348499536514282\\
0.962231338024139	-0.343446433544159\\
0.970766961574554	-0.338139235973358\\
0.979164600372314	-0.332587987184525\\
0.987483024597168	-0.326648563146591\\
0.995535850524902	-0.320705115795135\\
1.00337564945221	-0.314298719167709\\
1.01106035709381	-0.307835578918457\\
1.01856017112732	-0.301104217767715\\
1.02589905261993	-0.293959826231003\\
1.03304421901703	-0.286903470754623\\
1.04003524780273	-0.279461652040482\\
1.04677832126617	-0.271748602390289\\
1.0534143447876	-0.263863265514374\\
1.05978512763977	-0.255897760391235\\
1.06603538990021	-0.247682854533195\\
1.07206737995148	-0.239256516098976\\
1.07772600650787	-0.230594888329506\\
1.08357453346252	-0.221803963184357\\
1.08907437324524	-0.212854400277138\\
1.0942724943161	-0.203711971640587\\
1.09940230846405	-0.194508671760559\\
1.10434424877167	-0.185119047760963\\
1.1091228723526	-0.175562709569931\\
1.11369633674622	-0.165741950273514\\
1.11798274517059	-0.156105399131775\\
1.12197399139404	-0.14618544280529\\
1.12607085704803	-0.136006966233253\\
1.12979161739349	-0.126016587018967\\
1.13330149650574	-0.115763857960701\\
1.13677179813385	-0.105451859533787\\
1.1399632692337	-0.0948990285396576\\
1.14288175106049	-0.0846060067415237\\
1.14576518535614	-0.0739771798253059\\
1.14835906028748	-0.0633348077535629\\
1.15078735351562	-0.0526090636849403\\
1.15307378768921	-0.0419808961451054\\
1.15498232841492	-0.0312350913882256\\
1.15690183639526	-0.0203501153737307\\
1.15882515907288	-0.00940649770200253\\
1.16002643108368	0.00124899670481682\\
1.16135287284851	0.0122329294681549\\
1.1625862121582	0.0232046227902174\\
1.16344141960144	0.0340768285095692\\
1.16412556171417	0.0447678156197071\\
1.1646865606308	0.0556610152125359\\
1.1651474237442	0.0665928050875664\\
1.16537201404572	0.077403649687767\\
1.16528081893921	0.0879549458622932\\
1.16498947143555	0.0985422134399414\\
1.16470646858215	0.109189756214619\\
1.16414785385132	0.119904614984989\\
1.16326236724854	0.130432054400444\\
1.16225945949554	0.140708103775978\\
1.1609902381897	0.150903061032295\\
1.15974318981171	0.161112710833549\\
1.15807676315308	0.171209871768951\\
1.15634000301361	0.181283742189407\\
1.15457141399384	0.19108122587204\\
1.15238165855408	0.200802907347679\\
1.149982213974	0.210372790694237\\
1.14749455451965	0.219781309366226\\
1.1448940038681	0.229227811098099\\
1.14201128482819	0.238324135541916\\
1.13897979259491	0.247271150350571\\
1.13571357727051	0.256042808294296\\
1.13222289085388	0.264738112688065\\
1.12860524654388	0.27298042178154\\
1.12465822696686	0.281385362148285\\
1.12056064605713	0.28926682472229\\
1.11634087562561	0.297025918960571\\
1.11200881004333	0.30466616153717\\
1.10726404190063	0.311957389116287\\
1.10253322124481	0.319115847349167\\
1.09745514392853	0.326072067022324\\
1.09218192100525	0.332574337720871\\
1.0867166519165	0.339128285646439\\
1.08114361763	0.345349043607712\\
1.07543480396271	0.351174265146255\\
1.06940877437592	0.356918454170227\\
1.06320011615753	0.362344056367874\\
1.05700135231018	0.367583036422729\\
1.05029559135437	0.372307121753693\\
1.04358053207397	0.37691405415535\\
1.03677523136139	0.381332367658615\\
1.02962255477905	0.385317832231522\\
1.02216267585754	0.389210343360901\\
1.01471149921417	0.392758220434189\\
1.00655734539032	0.395897954702377\\
0.998420834541321	0.39893513917923\\
0.991073846817017	0.401643604040146\\
0.981903493404388	0.404014825820923\\
0.973932683467865	0.406155288219452\\
0.964861392974854	0.40796622633934\\
0.955777287483215	0.409475386142731\\
0.946550726890564	0.41056615114212\\
0.937321960926056	0.411537677049637\\
0.927716195583344	0.412320077419281\\
0.917986452579498	0.412609487771988\\
0.908143222332001	0.412852644920349\\
0.898172914981842	0.41256183385849\\
0.87761253118515	0.411533087491989\\
0.86686509847641	0.410422116518021\\
0.856113791465759	0.409168511629105\\
0.845278143882751	0.4075688123703\\
0.834244191646576	0.405770301818848\\
0.822827935218811	0.403621852397919\\
0.811817705631256	0.401399165391922\\
0.800035774707794	0.398681610822678\\
0.788637578487396	0.395916342735291\\
0.776600658893585	0.392687171697617\\
0.764900207519531	0.389454752206802\\
0.752620816230774	0.385509252548218\\
0.740358173847198	0.381716638803482\\
0.727816879749298	0.377263486385345\\
0.702892780303955	0.368524253368378\\
0.689984917640686	0.363530874252319\\
0.677175402641296	0.358367770910263\\
0.664297878742218	0.353132307529449\\
0.638325810432434	0.34126028418541\\
0.601860582828522	0.331264287233353\\
0.582699298858643	0.315618872642517\\
0.570037364959717	0.309334307909012\\
0.515311717987061	0.279544174671173\\
0.487393319606781	0.263808220624924\\
0.458847373723984	0.24662210047245\\
0.44464322924614	0.238663241267204\\
0.128148004412651	0.0330429524183273\\
0.131673619151115	0.0209380183368921\\
0.0317965410649776	-0.0297232829034328\\
-0.00113460642751306	-0.0506358593702316\\
-0.0503595806658268	-0.0812192112207413\\
-0.0831495672464371	-0.102290011942387\\
-0.0799054056406021	-0.114409424364567\\
-0.230373620986938	-0.188632100820541\\
-0.262805253267288	-0.206775948405266\\
-0.278636187314987	-0.214937970042229\\
-0.310571193695068	-0.232482865452766\\
-0.34200382232666	-0.248840257525444\\
-0.372951239347458	-0.264592736959457\\
-0.403621256351471	-0.279614865779877\\
-0.433663696050644	-0.29378405213356\\
-0.463151574134827	-0.307077705860138\\
-0.477321088314056	-0.313271641731262\\
-0.492253363132477	-0.319281160831451\\
-0.52048397064209	-0.331093668937683\\
-0.54819655418396	-0.341301769018173\\
-0.56169193983078	-0.346529245376587\\
-0.575375139713287	-0.35121551156044\\
-0.588874280452728	-0.355674833059311\\
-0.601896166801453	-0.35980686545372\\
-0.628087282180786	-0.367372751235962\\
-0.640634536743164	-0.370884418487549\\
-0.653509259223938	-0.373727202415466\\
-0.665875673294067	-0.376691699028015\\
-0.678084552288055	-0.379035413265228\\
-0.690512835979462	-0.381287187337875\\
-0.702463924884796	-0.383325964212418\\
-0.714418828487396	-0.38508614897728\\
-0.726191580295563	-0.386233299970627\\
-0.737917602062225	-0.387735813856125\\
-0.749490022659302	-0.388346642255783\\
-0.760795593261719	-0.389154642820358\\
-0.78333568572998	-0.38923043012619\\
-0.793881356716156	-0.38880380988121\\
-0.815765380859375	-0.387370139360428\\
-0.826322734355927	-0.386339157819748\\
-0.847440719604492	-0.383135497570038\\
-0.857710361480713	-0.381067782640457\\
-0.867971777915955	-0.378773629665375\\
-0.877929508686066	-0.376364439725876\\
-0.887645363807678	-0.373374462127686\\
-0.897345781326294	-0.370070427656174\\
-0.907278954982758	-0.366891622543335\\
-0.916666507720947	-0.363104552030563\\
-0.925691187381744	-0.359024107456207\\
-0.935157716274261	-0.35484054684639\\
-0.943476498126984	-0.350308030843735\\
-0.95285576581955	-0.345539450645447\\
-0.961970388889313	-0.340722739696503\\
-0.970548272132874	-0.335277825593948\\
-0.978615462779999	-0.329720705747604\\
-0.987170219421387	-0.323913931846619\\
-0.995482742786407	-0.318084508180618\\
-1.00356590747833	-0.311724960803986\\
-1.01135408878326	-0.305183231830597\\
-1.01902270317078	-0.298297733068466\\
-1.0266547203064	-0.291612237691879\\
-1.03389692306519	-0.2840935587883\\
-1.04104316234589	-0.276823163032532\\
-1.04808568954468	-0.269218474626541\\
-1.05491244792938	-0.261194109916687\\
-1.06159603595734	-0.253212600946426\\
-1.06804430484772	-0.244928807020187\\
-1.07443332672119	-0.236557275056839\\
-1.08059298992157	-0.227903842926025\\
-1.08657562732697	-0.219267547130585\\
-1.09248781204224	-0.210367143154144\\
-1.09800517559052	-0.201095417141914\\
-1.10339081287384	-0.191912889480591\\
-1.10869252681732	-0.182479754090309\\
-1.11370992660522	-0.172905474901199\\
-1.11865031719208	-0.163358584046364\\
-1.12329232692719	-0.153578653931618\\
-1.12776410579681	-0.143637701869011\\
-1.13208281993866	-0.133565098047256\\
-1.13625133037567	-0.123471289873123\\
-1.14020109176636	-0.11322969943285\\
-1.14398658275604	-0.102982461452484\\
-1.1474757194519	-0.0924749374389648\\
-1.15082931518555	-0.0820973291993141\\
-1.15403854846954	-0.071538969874382\\
-1.15695285797119	-0.0608571358025074\\
-1.15969860553741	-0.0502238385379314\\
-1.16227674484253	-0.0396569967269897\\
-1.16455829143524	-0.0288769770413637\\
-1.16667008399963	-0.018161715939641\\
-1.16862821578979	-0.00731609482318163\\
-1.17029142379761	0.00337023893371224\\
-1.17186164855957	0.0142148677259684\\
-1.17317128181458	0.0249716639518738\\
-1.17426526546478	0.0358372330665588\\
-1.17517399787903	0.0465698353946209\\
-1.17577373981476	0.0572132952511311\\
-1.17628419399261	0.0679324120283127\\
-1.17648243904114	0.0785529240965843\\
-1.17649853229523	0.0891090705990791\\
-1.17635774612427	0.0996898114681244\\
-1.17587566375732	0.110161662101746\\
-1.17523157596588	0.120463661849499\\
-1.17444491386414	0.130698084831238\\
-1.17335987091064	0.140944391489029\\
-1.17193591594696	0.150966718792915\\
-1.17047762870789	0.160993546247482\\
-1.16870105266571	0.170752137899399\\
-1.16669952869415	0.180544510483742\\
-1.16451942920685	0.190097197890282\\
-1.16203629970551	0.199507415294647\\
-1.15942084789276	0.208741277456284\\
-1.1565774679184	0.217836380004883\\
-1.15345287322998	0.226795196533203\\
-1.15022301673889	0.235640570521355\\
-1.14661419391632	0.24438065290451\\
-1.14297187328339	0.252701640129089\\
-1.13886940479279	0.261079877614975\\
-1.13466596603394	0.269279569387436\\
-1.13034343719482	0.277117669582367\\
-1.1257164478302	0.284828096628189\\
-1.12081396579742	0.292370229959488\\
-1.11583352088928	0.299714654684067\\
-1.11054718494415	0.306811034679413\\
-1.10504162311554	0.313664972782135\\
-1.09936785697937	0.320264846086502\\
-1.09347438812256	0.326781868934631\\
-1.08733129501343	0.333085358142853\\
-1.08112859725952	0.339021027088165\\
-1.07448840141296	0.344764918088913\\
-1.0677889585495	0.350291907787323\\
-1.06094110012054	0.355536222457886\\
-1.05375266075134	0.360570698976517\\
-1.04639148712158	0.365298330783844\\
-1.03894877433777	0.369764000177383\\
-1.0311564207077	0.37405925989151\\
-1.02322900295258	0.377980142831802\\
-1.01513254642487	0.381599128246307\\
-1.00682973861694	0.385042577981949\\
-0.998392045497894	0.388144314289093\\
-0.989712655544281	0.391067028045654\\
-0.980851829051971	0.393596082925797\\
-0.971788585186005	0.395905733108521\\
-0.962604224681854	0.397822439670563\\
-0.953319728374481	0.39950767159462\\
-0.943512856960297	0.400872021913528\\
-0.933760404586792	0.402108669281006\\
-0.923795282840729	0.402888745069504\\
-0.913754880428314	0.403381139039993\\
-0.903434157371521	0.403583735227585\\
-0.893011331558228	0.403554230928421\\
-0.882368266582489	0.403195798397064\\
-0.871573984622955	0.402492374181747\\
-0.860650718212128	0.401650190353394\\
-0.84968888759613	0.400344610214233\\
-0.838397622108459	0.39870947599411\\
-0.827111184597015	0.396756201982498\\
-0.815462946891785	0.394834905862808\\
-0.803671360015869	0.392476975917816\\
-0.791649878025055	0.38987535238266\\
-0.780063092708588	0.386709362268448\\
-0.767858624458313	0.383481681346893\\
-0.755241692066193	0.380278646945953\\
-0.743064701557159	0.376255124807358\\
-0.730573773384094	0.372156053781509\\
-0.717897832393646	0.367832243442535\\
-0.70510858297348	0.363342106342316\\
-0.691826581954956	0.35863322019577\\
-0.678749978542328	0.353658586740494\\
-0.665811240673065	0.348148703575134\\
-0.652221202850342	0.342729657888412\\
-0.638926804065704	0.33685165643692\\
-0.625363051891327	0.330932855606079\\
-0.611901342868805	0.324298888444901\\
-0.584051907062531	0.311474651098251\\
-0.570271134376526	0.304460078477859\\
-0.556362748146057	0.297280251979828\\
-0.542155206203461	0.289941012859344\\
-0.528095781803131	0.28254958987236\\
-0.513859629631042	0.274782180786133\\
-0.499473631381989	0.266793668270111\\
-0.484821140766144	0.258707612752914\\
-0.470279097557068	0.250327944755554\\
-0.441104054450989	0.23319685459137\\
-0.4263796210289	0.224098935723305\\
-0.396653354167938	0.206267669796944\\
-0.366862148046494	0.187627524137497\\
-0.35174548625946	0.17771190404892\\
-0.321494370698929	0.158357888460159\\
-0.306222766637802	0.148263856768608\\
-0.275702655315399	0.128252238035202\\
-0.229468733072281	0.0974899381399155\\
-0.214056193828583	0.0871244594454765\\
-0.182830929756165	0.0660715773701668\\
-0.167220339179039	0.0554826185107231\\
-0.135878771543503	0.0339946858584881\\
-0.104520186781883	0.0127120018005371\\
-0.0570965148508549	-0.0195661541074514\\
-0.0413297414779663	-0.0299773905426264\\
-0.0251488015055656	-0.040723130106926\\
-0.00934723019599915	-0.0513406470417976\\
0.00659073237329721	-0.0618016384541988\\
0.0224437471479177	-0.0722332969307899\\
0.0383805632591248	-0.0830448344349861\\
0.0542012192308903	-0.0931940600275993\\
0.0701287016272545	-0.103486366569996\\
0.0864326134324074	-0.114004246890545\\
0.101998932659626	-0.124064557254314\\
0.117874167859554	-0.134209990501404\\
0.133656680583954	-0.144181504845619\\
0.149714931845665	-0.153603777289391\\
0.165108770132065	-0.163569033145905\\
0.196996837854385	-0.182601690292358\\
0.21306636929512	-0.192138135433197\\
0.228599578142166	-0.201267644762993\\
0.244241178035736	-0.210202232003212\\
0.275662392377853	-0.227590158581734\\
0.291159600019455	-0.235733717679977\\
0.30670291185379	-0.24433821439743\\
0.322445422410965	-0.252462655305862\\
0.33790510892868	-0.260381788015366\\
0.352089554071426	-0.267474263906479\\
0.368500381708145	-0.275856345891953\\
0.383895397186279	-0.283040344715118\\
0.414132922887802	-0.297339677810669\\
0.42924901843071	-0.304070353507996\\
0.459053695201874	-0.316714435815811\\
0.473408401012421	-0.321540832519531\\
0.488602936267853	-0.328538596630096\\
0.517719089984894	-0.339331418275833\\
0.53233939409256	-0.344659000635147\\
0.546745896339417	-0.349516957998276\\
0.575128555297852	-0.358136385679245\\
0.588137686252594	-0.360269546508789\\
0.602887630462646	-0.365911334753036\\
0.616397857666016	-0.368460357189178\\
0.630400478839874	-0.372861713171005\\
0.642987847328186	-0.373394280672073\\
0.670881330966949	-0.380761563777924\\
0.683259725570679	-0.381389617919922\\
0.697115242481232	-0.384428083896637\\
0.71014279127121	-0.386219143867493\\
0.722853362560272	-0.387410312891006\\
0.735702693462372	-0.38838317990303\\
0.748260676860809	-0.38918799161911\\
0.760654211044312	-0.389464139938354\\
0.772894322872162	-0.389678508043289\\
0.785078346729279	-0.389384299516678\\
0.796997010707855	-0.388385623693466\\
0.809055924415588	-0.388269335031509\\
0.820650994777679	-0.386592179536819\\
0.832039475440979	-0.385283082723618\\
0.843475639820099	-0.38354080915451\\
0.854754090309143	-0.381870359182358\\
0.866097986698151	-0.380010724067688\\
0.876880049705505	-0.377596080303192\\
0.887707114219666	-0.374778866767883\\
0.898422598838806	-0.371578693389893\\
0.908780634403229	-0.368472188711166\\
0.919064402580261	-0.364727079868317\\
0.929109692573547	-0.360836356878281\\
0.939068138599396	-0.356722205877304\\
0.948810696601868	-0.352251887321472\\
0.958428263664246	-0.347493469715118\\
0.967666208744049	-0.342789322137833\\
0.976866185665131	-0.337336450815201\\
0.985941052436829	-0.331765472888947\\
0.994683146476746	-0.326232194900513\\
1.00333893299103	-0.320169270038605\\
1.01181066036224	-0.313844978809357\\
1.01997053623199	-0.307414174079895\\
1.02796101570129	-0.300748139619827\\
1.03588509559631	-0.293753981590271\\
1.04344069957733	-0.286631494760513\\
1.05084109306335	-0.279263734817505\\
1.05808007717133	-0.271684139966965\\
1.06515681743622	-0.263771414756775\\
1.07186043262482	-0.255711883306503\\
1.07839334011078	-0.247493609786034\\
1.0849757194519	-0.239111945033073\\
1.0912104845047	-0.230353519320488\\
1.0971165895462	-0.221746563911438\\
1.10280179977417	-0.213147804141045\\
1.1083345413208	-0.203455701470375\\
1.11371219158173	-0.194085463881493\\
1.11891603469849	-0.184779524803162\\
1.1237165927887	-0.175246864557266\\
1.12838673591614	-0.165329679846764\\
1.13275456428528	-0.155463621020317\\
1.13717174530029	-0.145476683974266\\
1.14121448993683	-0.135206162929535\\
1.14505469799042	-0.12493783980608\\
1.14862382411957	-0.114706084132195\\
1.15204179286957	-0.104182340204716\\
1.15530598163605	-0.0936362072825432\\
1.15804445743561	-0.0833332538604736\\
1.16054904460907	-0.0725057274103165\\
1.16325795650482	-0.0617220774292946\\
1.16545069217682	-0.0511296726763248\\
1.16744792461395	-0.0402374193072319\\
1.16936445236206	-0.0296461321413517\\
1.17078042030334	-0.0185980536043644\\
1.17231070995331	-0.00772196985781193\\
1.17332947254181	0.00323605677112937\\
1.17450845241547	0.0139690414071083\\
1.17506062984467	0.0247735101729631\\
1.17563462257385	0.0355377607047558\\
1.17589151859283	0.0463893376290798\\
1.176060795784	0.0571550168097019\\
1.17622888088226	0.068071149289608\\
1.17548441886902	0.0785934329032898\\
1.17504215240479	0.0891693383455276\\
1.17449128627777	0.0998305082321167\\
1.17309665679932	0.110049121081829\\
1.17194867134094	0.120472081005573\\
1.17045485973358	0.130728587508202\\
1.16882050037384	0.14092244207859\\
1.16706609725952	0.151103049516678\\
1.16509509086609	0.161162704229355\\
1.16277384757996	0.170947685837746\\
1.16036081314087	0.180683135986328\\
1.15779209136963	0.190290734171867\\
1.1548547744751	0.199806600809097\\
1.15177869796753	0.209037467837334\\
1.14866471290588	0.218306809663773\\
1.14534521102905	0.227298349142075\\
1.1415593624115	0.236113324761391\\
1.13787186145782	0.244853138923645\\
1.13377916812897	0.253235667943954\\
1.12950122356415	0.261491447687149\\
1.12528204917908	0.269519835710526\\
1.12054884433746	0.27753096818924\\
1.11576104164124	0.285189300775528\\
1.11080431938171	0.292576849460602\\
1.10562968254089	0.29971319437027\\
1.10016441345215	0.306801080703735\\
1.09473717212677	0.313578128814697\\
1.08888053894043	0.320181548595428\\
1.08304476737976	0.326334059238434\\
1.07693564891815	0.332530379295349\\
1.07063865661621	0.338270515203476\\
1.06429445743561	0.343872517347336\\
1.05780971050262	0.349215865135193\\
1.05078983306885	0.354324012994766\\
1.04374241828918	0.359088122844696\\
1.03666985034943	0.363756567239761\\
1.02948927879333	0.368046581745148\\
1.02201807498932	0.372150182723999\\
1.01404213905334	0.375866264104843\\
1.00642478466034	0.379492670297623\\
0.998217761516571	0.382642924785614\\
0.99012953042984	0.385682940483093\\
0.981911778450012	0.388500064611435\\
0.97274512052536	0.390874922275543\\
0.964400410652161	0.393228650093079\\
0.955177545547485	0.395035296678543\\
0.946072518825531	0.396599739789963\\
0.936761617660522	0.397977650165558\\
0.927219688892365	0.399272918701172\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.989932358264923	0.136496737599373\\
-0.989832103252411	0.144699349999428\\
-0.989507436752319	0.152858287096024\\
-0.989086925983429	0.160897225141525\\
-0.988467335700989	0.168984323740005\\
-0.987740457057953	0.17679351568222\\
-0.986752271652222	0.184594303369522\\
-0.985749423503876	0.192354112863541\\
-0.984520852565765	0.199937745928764\\
-0.983121335506439	0.207303360104561\\
-0.981577038764954	0.214602932333946\\
-0.979830682277679	0.221803724765778\\
-0.977989435195923	0.228899821639061\\
-0.975961208343506	0.235832557082176\\
-0.973722159862518	0.242662459611893\\
-0.971443772315979	0.249260500073433\\
-0.968895137310028	0.255644053220749\\
-0.966326057910919	0.261976391077042\\
-0.963473081588745	0.268092900514603\\
-0.960489749908447	0.27397033572197\\
-0.957281231880188	0.279772758483887\\
-0.954073369503021	0.285306304693222\\
-0.950571060180664	0.290719568729401\\
-0.946910500526428	0.295918643474579\\
-0.943162679672241	0.300869435071945\\
-0.939210832118988	0.305600672960281\\
-0.935032725334167	0.31021186709404\\
-0.930728316307068	0.314545780420303\\
-0.926287770271301	0.318648964166641\\
-0.921624004840851	0.322532266378403\\
-0.9168421626091	0.326274454593658\\
-0.911778271198273	0.329739570617676\\
-0.906594574451447	0.33295276761055\\
-0.901216208934784	0.335884124040604\\
-0.895802438259125	0.338672816753387\\
-0.889947295188904	0.341329008340836\\
-0.88417774438858	0.343609213829041\\
-0.878167152404785	0.345628499984741\\
-0.871739327907562	0.347437024116516\\
-0.865334630012512	0.349024057388306\\
-0.858763158321381	0.350260734558105\\
-0.851769328117371	0.351472169160843\\
-0.844814002513885	0.352326095104218\\
-0.837580025196075	0.352854996919632\\
-0.830253422260284	0.353225022554398\\
-0.822629868984222	0.353383988142014\\
-0.81488162279129	0.353159815073013\\
-0.806894838809967	0.352735042572021\\
-0.798697412014008	0.35213565826416\\
-0.790318965911865	0.351332068443298\\
-0.781835377216339	0.35015794634819\\
-0.773057818412781	0.348770409822464\\
-0.764072597026825	0.347214668989182\\
-0.755053400993347	0.345347285270691\\
-0.745743095874786	0.343241453170776\\
-0.736193656921387	0.340903639793396\\
-0.726620018482208	0.338462859392166\\
-0.716825902462006	0.335648208856583\\
-0.706737160682678	0.332790732383728\\
-0.696613788604736	0.329458266496658\\
-0.686286926269531	0.326091200113297\\
-0.675786912441254	0.322337687015533\\
-0.665199875831604	0.318434983491898\\
-0.65434455871582	0.314410507678986\\
-0.643375873565674	0.310136824846268\\
-0.632318317890167	0.305540323257446\\
-0.621253669261932	0.300723999738693\\
-0.609818816184998	0.295956075191498\\
-0.598484337329865	0.290529370307922\\
-0.586812674999237	0.285297483205795\\
-0.575208604335785	0.279799371957779\\
-0.563378989696503	0.274009317159653\\
-0.55139821767807	0.268002808094025\\
-0.539501190185547	0.261915057897568\\
-0.527288138866425	0.255545407533646\\
-0.515017151832581	0.248985350131989\\
-0.502796709537506	0.242358773946762\\
-0.490274667739868	0.235606536269188\\
-0.477803438901901	0.228650107979774\\
-0.465098023414612	0.221539288759232\\
-0.452291220426559	0.21404629945755\\
-0.439400970935822	0.206530690193176\\
-0.42668429017067	0.199001580476761\\
-0.413651615381241	0.191232487559319\\
-0.400375664234161	0.18316787481308\\
-0.38728278875351	0.175166606903076\\
-0.250629991292953	0.0888485759496689\\
-0.208485662937164	0.0614509433507919\\
-0.194332808256149	0.0523911379277706\\
-0.180412501096725	0.0432191640138626\\
-0.151729792356491	0.0244835410267115\\
-0.137638479471207	0.0154091967269778\\
-0.123138710856438	0.00610849121585488\\
-0.108947269618511	-0.00313099357299507\\
-0.0800495147705078	-0.0214133504778147\\
-0.0657930299639702	-0.0309282690286636\\
-0.0366972424089909	-0.0490690059959888\\
-0.00793424062430859	-0.0673801153898239\\
0.00651206308975816	-0.0762504711747169\\
0.0354234464466572	-0.0936441868543625\\
0.0496403388679028	-0.102542571723461\\
0.0643173232674599	-0.111082710325718\\
0.0932400152087212	-0.128436490893364\\
0.10734861344099	-0.136704578995705\\
0.136539205908775	-0.153312608599663\\
0.150386452674866	-0.160374462604523\\
0.164761498570442	-0.169292137026787\\
0.179198205471039	-0.177267238497734\\
0.193125382065773	-0.183652862906456\\
0.207762509584427	-0.192300051450729\\
0.221894577145576	-0.199620366096497\\
0.236042886972427	-0.206740409135818\\
0.250234454870224	-0.213953956961632\\
0.263381272554398	-0.220124423503876\\
0.277902722358704	-0.227654933929443\\
0.291022032499313	-0.233758151531219\\
0.305757164955139	-0.240313455462456\\
0.318981260061264	-0.245077401399612\\
0.346871912479401	-0.258166670799255\\
0.359265118837357	-0.262380719184875\\
0.387219220399857	-0.274444967508316\\
0.400326609611511	-0.278882265090942\\
0.413515329360962	-0.283746153116226\\
0.425248473882675	-0.286726474761963\\
0.452775657176971	-0.296798497438431\\
0.465347290039062	-0.29999652504921\\
0.478330880403519	-0.304212242364883\\
0.503478467464447	-0.310622751712799\\
0.515671491622925	-0.313117563724518\\
0.528026700019836	-0.316448003053665\\
0.540087342262268	-0.318259805440903\\
0.552191615104675	-0.320720046758652\\
0.564114987850189	-0.322936296463013\\
0.576007664203644	-0.324927598237991\\
0.587643444538116	-0.326461225748062\\
0.599155902862549	-0.327508836984634\\
0.610450148582458	-0.328859120607376\\
0.621733427047729	-0.329611331224442\\
0.63293069601059	-0.330037295818329\\
0.643894016742706	-0.330542892217636\\
0.654769718647003	-0.330484420061111\\
0.665451288223267	-0.330534428358078\\
0.67605721950531	-0.330156892538071\\
0.686423122882843	-0.329727351665497\\
0.696709334850311	-0.328912079334259\\
0.706878304481506	-0.327682584524155\\
0.716812312602997	-0.326698839664459\\
0.726678729057312	-0.325142651796341\\
0.736372649669647	-0.323450654745102\\
0.745926558971405	-0.321456044912338\\
0.755351543426514	-0.319396674633026\\
0.764578938484192	-0.316899091005325\\
0.773600280284882	-0.314382016658783\\
0.782594442367554	-0.311539977788925\\
0.79136198759079	-0.308572918176651\\
0.800034403800964	-0.305227786302567\\
0.808504402637482	-0.301919758319855\\
0.816767871379852	-0.298326849937439\\
0.824907839298248	-0.294401913881302\\
0.832917332649231	-0.29040515422821\\
0.840815186500549	-0.286049574613571\\
0.848439037799835	-0.281602591276169\\
0.855892777442932	-0.276886135339737\\
0.863220870494843	-0.272003442049026\\
0.870345592498779	-0.267001777887344\\
0.877397119998932	-0.261501580476761\\
0.884227335453033	-0.256131172180176\\
0.890906810760498	-0.250439196825027\\
0.897427558898926	-0.244653046131134\\
0.903791069984436	-0.238687708973885\\
0.909760534763336	-0.232377618551254\\
0.915951251983643	-0.226308405399323\\
0.921853542327881	-0.219430759549141\\
0.92762565612793	-0.212723195552826\\
0.93323165178299	-0.206170931458473\\
0.938445925712585	-0.199076637625694\\
0.943944990634918	-0.192011415958405\\
0.949074029922485	-0.184814304113388\\
0.953984379768372	-0.177586451172829\\
0.958836078643799	-0.170062050223351\\
0.963430047035217	-0.162455469369888\\
0.967937290668488	-0.154608547687531\\
0.972250163555145	-0.146871387958527\\
0.976472616195679	-0.138875052332878\\
0.980545341968536	-0.130670160055161\\
0.984402716159821	-0.122630015015602\\
0.988197684288025	-0.114313870668411\\
0.991671502590179	-0.10605738312006\\
0.995219111442566	-0.0975386872887611\\
0.998390972614288	-0.089025653898716\\
1.0014830827713	-0.0804033130407333\\
1.00443804264069	-0.0717627257108688\\
1.0071519613266	-0.0629813298583031\\
1.00973677635193	-0.0541660860180855\\
1.01207220554352	-0.0453361794352531\\
1.01435232162476	-0.0364002101123333\\
1.01631140708923	-0.0274309311062098\\
1.01827836036682	-0.0183996222913265\\
1.01995158195496	-0.00935392547398806\\
1.02151238918304	-0.000301510561257601\\
1.02290010452271	0.00888067856431007\\
1.02416491508484	0.0180344209074974\\
1.02514672279358	0.0271042808890343\\
1.02602159976959	0.0363287404179573\\
1.02665722370148	0.0454137101769447\\
1.0271680355072	0.0546087883412838\\
1.02751183509827	0.0636383965611458\\
1.0278195142746	0.0728293508291245\\
1.02781903743744	0.0817946046590805\\
1.02766978740692	0.0908253937959671\\
1.02726089954376	0.0998883694410324\\
1.02696168422699	0.108835689723492\\
1.02627074718475	0.117723047733307\\
1.02551138401031	0.126537308096886\\
1.02456772327423	0.135374948382378\\
1.0233690738678	0.143829867243767\\
1.02219080924988	0.152468845248222\\
1.02068734169006	0.161132752895355\\
1.01910364627838	0.169380784034729\\
1.01721835136414	0.177813395857811\\
1.01534140110016	0.186078101396561\\
1.01305937767029	0.194079399108887\\
1.01084363460541	0.202179804444313\\
1.00819933414459	0.20988504588604\\
1.00554716587067	0.217408761382103\\
1.0027459859848	0.22503662109375\\
0.999734342098236	0.232433423399925\\
0.996733367443085	0.239701807498932\\
0.99321836233139	0.246779203414917\\
0.989709079265594	0.253448814153671\\
0.986172914505005	0.260167866945267\\
0.982423365116119	0.266719132661819\\
0.978268086910248	0.273006051778793\\
0.974306106567383	0.278989434242249\\
0.969854176044464	0.284721702337265\\
0.965460240840912	0.290465533733368\\
0.961004137992859	0.295858293771744\\
0.956483364105225	0.300702154636383\\
0.951426267623901	0.305867671966553\\
0.946621775627136	0.310642957687378\\
0.941321313381195	0.314922034740448\\
0.93598484992981	0.319197148084641\\
0.930452764034271	0.323071777820587\\
0.924732863903046	0.326740473508835\\
0.918946981430054	0.330280154943466\\
0.913129568099976	0.333316475152969\\
0.906914889812469	0.336154043674469\\
0.900786399841309	0.338769555091858\\
0.894567012786865	0.341191679239273\\
0.888013601303101	0.34323987364769\\
0.88148832321167	0.345013499259949\\
0.874638676643372	0.346626281738281\\
0.867697536945343	0.347849071025848\\
0.860496997833252	0.348966389894485\\
0.85347306728363	0.349705994129181\\
0.846040844917297	0.350230544805527\\
0.838456571102142	0.350385010242462\\
0.830897033214569	0.350439518690109\\
0.823107361793518	0.350082159042358\\
0.81515645980835	0.349517643451691\\
0.806984961032867	0.348807483911514\\
0.798928141593933	0.347682684659958\\
0.79064953327179	0.346355825662613\\
0.782183945178986	0.344815880060196\\
0.773534893989563	0.342945277690887\\
0.764744699001312	0.340803980827332\\
0.755881607532501	0.338539391756058\\
0.746669769287109	0.336025059223175\\
0.737770080566406	0.33311653137207\\
0.728471159934998	0.329973995685577\\
0.719108521938324	0.326750934123993\\
0.709568500518799	0.323215335607529\\
0.699901700019836	0.31954026222229\\
0.690095722675323	0.315695613622665\\
0.680117845535278	0.311442077159882\\
0.670062720775604	0.307212233543396\\
0.659881234169006	0.302639126777649\\
0.649327337741852	0.298033535480499\\
0.638849437236786	0.293198674917221\\
0.628193140029907	0.288017719984055\\
0.617399036884308	0.28287798166275\\
0.606450378894806	0.277417600154877\\
0.595325946807861	0.271953821182251\\
0.583889424800873	0.266320526599884\\
0.572584629058838	0.260428309440613\\
0.56105500459671	0.254418790340424\\
0.549158155918121	0.248406738042831\\
0.537470519542694	0.242129802703857\\
0.525269389152527	0.23557922244072\\
0.513173341751099	0.228942885994911\\
0.500905811786652	0.222286343574524\\
0.488659858703613	0.215260520577431\\
0.476353764533997	0.208488404750824\\
0.346213191747665	0.132151365280151\\
0.332885921001434	0.124070718884468\\
0.319488555192947	0.116030693054199\\
0.292790114879608	0.0992409214377403\\
0.278882443904877	0.090713806450367\\
0.25175142288208	0.0740371197462082\\
0.210754558444023	0.0483162701129913\\
0.196846842765808	0.0396849252283573\\
0.183024391531944	0.0311259515583515\\
0.141784086823463	0.00499819125980139\\
0.0999654904007912	-0.0211136490106583\\
0.0858909860253334	-0.0297504011541605\\
0.0719295144081116	-0.0382138676941395\\
0.0581998154520988	-0.0472310855984688\\
0.0298369191586971	-0.0646523237228394\\
0.016689345240593	-0.0753168314695358\\
-0.0120448842644691	-0.0894673019647598\\
-0.02608298137784	-0.0975834652781487\\
-0.0399882607161999	-0.105718836188316\\
-0.0538679882884026	-0.114552862942219\\
-0.067243680357933	-0.121861286461353\\
-0.0818463712930679	-0.129933178424835\\
-0.0956237688660622	-0.138076096773148\\
-0.109425276517868	-0.145568892359734\\
-0.123374365270138	-0.153669893741608\\
-0.136951372027397	-0.161117598414421\\
-0.1510369181633	-0.168628081679344\\
-0.164780810475349	-0.176268801093102\\
-0.178198263049126	-0.183125510811806\\
-0.192116722464561	-0.190224781632423\\
-0.205750092864037	-0.19711709022522\\
-0.219344526529312	-0.203702181577682\\
-0.232596442103386	-0.210399970412254\\
-0.259995579719543	-0.222966209053993\\
-0.273045420646667	-0.228856950998306\\
-0.286663383245468	-0.234744608402252\\
-0.299786984920502	-0.240518569946289\\
-0.339386314153671	-0.256342142820358\\
-0.352212846279144	-0.260946333408356\\
-0.365408927202225	-0.2656289935112\\
-0.37809294462204	-0.270230531692505\\
-0.390171349048615	-0.273872196674347\\
-0.428821384906769	-0.285502463579178\\
-0.441106885671616	-0.288886427879333\\
-0.465919554233551	-0.294528722763062\\
-0.502079248428345	-0.300673544406891\\
-0.514304637908936	-0.302851229906082\\
-0.525728940963745	-0.304081052541733\\
-0.537642598152161	-0.30503037571907\\
-0.54932826757431	-0.305927872657776\\
-0.572518825531006	-0.306964188814163\\
-0.583381831645966	-0.306582272052765\\
-0.594728469848633	-0.30687403678894\\
-0.617015361785889	-0.305632829666138\\
-0.627760350704193	-0.304299920797348\\
-0.638311922550201	-0.303335845470428\\
-0.64897096157074	-0.301905035972595\\
-0.659687221050262	-0.300218820571899\\
-0.670355796813965	-0.298023372888565\\
-0.680220305919647	-0.295718520879745\\
-0.690303087234497	-0.29323148727417\\
-0.700284659862518	-0.290484666824341\\
-0.710098445415497	-0.287577688694\\
-0.71965503692627	-0.284350097179413\\
-0.729570388793945	-0.280901610851288\\
-0.738752365112305	-0.277138978242874\\
-0.747968435287476	-0.273518890142441\\
-0.757118403911591	-0.269324898719788\\
-0.774764180183411	-0.260712593793869\\
-0.783323228359222	-0.255912363529205\\
-0.791681170463562	-0.250996381044388\\
-0.799931526184082	-0.246010988950729\\
-0.808063805103302	-0.240736991167068\\
-0.815987348556519	-0.235432162880898\\
-0.823689758777618	-0.229732051491737\\
-0.831306755542755	-0.224006772041321\\
-0.838703811168671	-0.21797026693821\\
-0.845894396305084	-0.211891606450081\\
-0.852898120880127	-0.205319702625275\\
-0.859891653060913	-0.198979869484901\\
-0.86657327413559	-0.192327082157135\\
-0.8731889128685	-0.18574221432209\\
-0.879533708095551	-0.178584530949593\\
-0.885827779769897	-0.171585112810135\\
-0.891811192035675	-0.164202526211739\\
-0.897772312164307	-0.156881049275398\\
-0.903539001941681	-0.149290204048157\\
-0.909098923206329	-0.141566455364227\\
-0.914546608924866	-0.133897557854652\\
-0.919807255268097	-0.125982865691185\\
-0.924974858760834	-0.117934614419937\\
-0.929819166660309	-0.109671078622341\\
-0.934635698795319	-0.101554870605469\\
-0.939232707023621	-0.0931657254695892\\
-0.943695962429047	-0.0846763253211975\\
-0.947981894016266	-0.0760605037212372\\
-0.952078223228455	-0.0676081478595734\\
-0.956137418746948	-0.0589046701788902\\
-0.959955453872681	-0.0501739047467709\\
-0.963622272014618	-0.04142040386796\\
-0.967141389846802	-0.0326147601008415\\
-0.97048157453537	-0.023589301854372\\
-0.973659813404083	-0.0146502312272787\\
-0.976578712463379	-0.00563295977190137\\
-0.979464471340179	0.00353562738746405\\
-0.982137620449066	0.0123466895893216\\
-0.984684705734253	0.0214956868439913\\
-0.98709237575531	0.030615808442235\\
-0.98924595117569	0.0397147759795189\\
-0.991280615329742	0.0488358773291111\\
-0.993215024471283	0.0580603145062923\\
-0.994824230670929	0.0670268908143044\\
-0.996393501758575	0.0762364491820335\\
-0.997839272022247	0.0853586867451668\\
-0.998986482620239	0.0942888185381889\\
-1.00007510185242	0.103427477180958\\
-1.0009104013443	0.112426623702049\\
-1.00163185596466	0.121338248252869\\
-1.00214326381683	0.130296245217323\\
-1.00257635116577	0.139114901423454\\
-1.00273358821869	0.148001551628113\\
-1.00274324417114	0.156693994998932\\
-1.00254571437836	0.16530154645443\\
-1.00222957134247	0.173832193017006\\
-1.00171804428101	0.182311534881592\\
-1.00104892253876	0.19074335694313\\
-1.00012540817261	0.199047803878784\\
-0.99909782409668	0.207205697894096\\
-0.997892320156097	0.215285047888756\\
-0.996444046497345	0.22323289513588\\
-0.994828104972839	0.231122374534607\\
-0.993045806884766	0.238824486732483\\
-0.991070330142975	0.246406346559525\\
-0.989036321640015	0.253779470920563\\
-0.98664116859436	0.261088192462921\\
-0.984141945838928	0.268176287412643\\
-0.981475710868835	0.275038182735443\\
-0.978577494621277	0.28193461894989\\
-0.975604891777039	0.288464337587357\\
-0.972383558750153	0.294951826334\\
-0.968922257423401	0.301200449466705\\
-0.965398192405701	0.307204872369766\\
-0.961730182170868	0.312955528497696\\
-0.957761704921722	0.318641513586044\\
-0.953717112541199	0.324044018983841\\
-0.949374496936798	0.329232901334763\\
-0.945031762123108	0.334135681390762\\
-0.940387427806854	0.338947474956512\\
-0.935560822486877	0.343513011932373\\
-0.930522203445435	0.347834646701813\\
-0.925310552120209	0.351896494626999\\
-0.919949412345886	0.355707556009293\\
-0.9144087433815	0.359259784221649\\
-0.908539533615112	0.362621933221817\\
-0.902565538883209	0.365746259689331\\
-0.896433889865875	0.368691891431808\\
-0.890069663524628	0.371277987957001\\
-0.883610129356384	0.373639106750488\\
-0.876758992671967	0.375782072544098\\
-0.869817495346069	0.37762126326561\\
-0.862717628479004	0.379239559173584\\
-0.855399608612061	0.380620270967484\\
-0.847866296768188	0.381700396537781\\
-0.840169906616211	0.382576525211334\\
-0.832268834114075	0.383150845766068\\
-0.824217617511749	0.38344743847847\\
-0.815975904464722	0.383534520864487\\
-0.807470858097076	0.383354097604752\\
-0.798789858818054	0.382890641689301\\
-0.789973795413971	0.382146745920181\\
-0.781048774719238	0.381060093641281\\
-0.771794080734253	0.379942208528519\\
-0.762429654598236	0.378544569015503\\
-0.752973318099976	0.376641809940338\\
-0.743217051029205	0.374749392271042\\
-0.733378171920776	0.372580349445343\\
-0.723410725593567	0.370047688484192\\
-0.713236331939697	0.367346286773682\\
-0.70281594991684	0.364495038986206\\
-0.692363798618317	0.361270487308502\\
-0.681773960590363	0.357813775539398\\
-0.67088121175766	0.353998392820358\\
-0.660003185272217	0.350179523229599\\
-0.648958921432495	0.345962405204773\\
-0.637651383876801	0.341702491044998\\
-0.626311659812927	0.3370580971241\\
-0.614869177341461	0.332192540168762\\
-0.603346526622772	0.327134907245636\\
-0.59140956401825	0.322107672691345\\
-0.579672038555145	0.316533714532852\\
-0.567701041698456	0.310826987028122\\
-0.555652022361755	0.305195152759552\\
-0.543441653251648	0.299071103334427\\
-0.531147301197052	0.292868733406067\\
-0.518806040287018	0.28650638461113\\
-0.506303250789642	0.279838770627975\\
-0.49372673034668	0.273054271936417\\
-0.481103181838989	0.266131967306137\\
-0.468409895896912	0.259095996618271\\
-0.455553948879242	0.251590579748154\\
-0.442638874053955	0.244199573993683\\
-0.429662466049194	0.236874774098396\\
-0.416536599397659	0.228864520788193\\
-0.403324097394943	0.220883831381798\\
-0.390143543481827	0.212979793548584\\
-0.323126673698425	0.170828491449356\\
-0.295958369970322	0.15294374525547\\
-0.25475937128067	0.125567018985748\\
-0.240957468748093	0.116317324340343\\
-0.185536041855812	0.0785217732191086\\
-0.171585589647293	0.0690607503056526\\
-0.143566340208054	0.0498218312859535\\
-0.129736199975014	0.0402207300066948\\
-0.115251332521439	0.0303745213896036\\
-0.0874952003359795	0.0111623127013445\\
-0.0735067576169968	0.00141434883698821\\
-0.0453298427164555	-0.0179158095270395\\
-0.0170562937855721	-0.0369575656950474\\
-0.00313985487446189	-0.0464669540524483\\
0.0110071050003171	-0.0559618808329105\\
0.0393083021044731	-0.0747828111052513\\
0.0674630627036095	-0.0929031148552895\\
0.0813682973384857	-0.102133989334106\\
0.109499543905258	-0.119925491511822\\
0.123288966715336	-0.127984166145325\\
0.137068882584572	-0.137647539377213\\
0.151321798563004	-0.146239250898361\\
0.179328039288521	-0.162811845541\\
0.192286595702171	-0.17011970281601\\
0.206922501325607	-0.178665980696678\\
0.220599070191383	-0.186371400952339\\
0.234522596001625	-0.194017499685287\\
0.248321026563644	-0.201301902532578\\
0.261840641498566	-0.209042921662331\\
0.288864135742188	-0.222395971417427\\
0.301376909017563	-0.227721497416496\\
0.315759241580963	-0.235702231526375\\
0.342352718114853	-0.248101741075516\\
0.355022549629211	-0.253621160984039\\
0.368441492319107	-0.259773552417755\\
0.381264328956604	-0.265004545450211\\
0.394205510616302	-0.270976930856705\\
0.406772434711456	-0.275341391563416\\
0.418952167034149	-0.281025320291519\\
0.444600164890289	-0.289697974920273\\
0.45663458108902	-0.293180584907532\\
0.468805432319641	-0.297456592321396\\
0.480797320604324	-0.300867646932602\\
0.493058025836945	-0.304822385311127\\
0.504819273948669	-0.30802971124649\\
0.516565322875977	-0.31107372045517\\
0.527806401252747	-0.313993126153946\\
0.539387822151184	-0.315947413444519\\
0.55077201128006	-0.318562924861908\\
0.562161803245544	-0.320936858654022\\
0.573149800300598	-0.322614043951035\\
0.584143757820129	-0.324001163244247\\
0.595022857189178	-0.325243413448334\\
0.605781555175781	-0.326364994049072\\
0.616355001926422	-0.326950430870056\\
0.626884758472443	-0.327292203903198\\
0.637197494506836	-0.327764540910721\\
0.647465348243713	-0.327759951353073\\
0.657644093036652	-0.327571034431458\\
0.667651653289795	-0.327215969562531\\
0.677623391151428	-0.326232999563217\\
0.687393367290497	-0.325446903705597\\
0.697041511535645	-0.32413375377655\\
0.706577003002167	-0.322748512029648\\
0.716054499149323	-0.321134895086288\\
0.725317180156708	-0.319357991218567\\
0.734455227851868	-0.317348033189774\\
0.743553578853607	-0.314968407154083\\
0.752529442310333	-0.312372863292694\\
0.761340379714966	-0.309653520584106\\
0.770003080368042	-0.306784421205521\\
0.778507947921753	-0.303578346967697\\
0.786916136741638	-0.300151288509369\\
0.795119106769562	-0.296522885560989\\
0.803299248218536	-0.292665988206863\\
0.811347484588623	-0.288833439350128\\
0.81911963224411	-0.284311771392822\\
0.826798737049103	-0.27983370423317\\
0.834381520748138	-0.275180876255035\\
0.841807126998901	-0.2707639336586\\
0.849112153053284	-0.265705227851868\\
0.856211960315704	-0.2605319917202\\
0.86333042383194	-0.254925817251205\\
0.870104491710663	-0.24939338862896\\
0.876810133457184	-0.24366669356823\\
0.883381724357605	-0.237619310617447\\
0.88979172706604	-0.231572642922401\\
0.896098673343658	-0.22509902715683\\
0.902191638946533	-0.218545019626617\\
0.908177852630615	-0.211936846375465\\
0.914008975028992	-0.205210998654366\\
0.919735789299011	-0.198130488395691\\
0.925238966941833	-0.191115275025368\\
0.930772662162781	-0.183540195226669\\
0.936042904853821	-0.176139339804649\\
0.941192030906677	-0.168706521391869\\
0.946148991584778	-0.161009401082993\\
0.951047003269196	-0.153143286705017\\
0.95568460226059	-0.145085394382477\\
0.960379421710968	-0.137113571166992\\
0.964695334434509	-0.129123374819756\\
0.969010889530182	-0.120561972260475\\
0.97320294380188	-0.112257763743401\\
0.977241396903992	-0.103708297014236\\
0.981043100357056	-0.0953188687562943\\
0.98465895652771	-0.0867575407028198\\
0.988255858421326	-0.0781299993395805\\
0.991622090339661	-0.0694907605648041\\
0.99487578868866	-0.0606096163392067\\
0.99801778793335	-0.0518029667437077\\
1.00101566314697	-0.0428903959691525\\
1.003777384758	-0.0340304337441921\\
1.00641572475433	-0.0251545235514641\\
1.00881719589233	-0.0162124745547771\\
1.01132917404175	-0.00711735524237156\\
1.01342272758484	0.00189389986917377\\
1.0154801607132	0.0108793685212731\\
1.0172803401947	0.0198468845337629\\
1.01900947093964	0.0287891738116741\\
1.02047741413116	0.0377160385251045\\
1.02198779582977	0.0467606335878372\\
1.02311611175537	0.0556484460830688\\
1.02425611019135	0.0645120665431023\\
1.02507436275482	0.0734342709183693\\
1.02590596675873	0.0822121575474739\\
1.02644264698029	0.0911128297448158\\
1.02681505680084	0.0997221246361732\\
1.02712368965149	0.108518362045288\\
1.02712881565094	0.117036134004593\\
1.02704679965973	0.125583276152611\\
1.02687013149261	0.133979350328445\\
1.02640104293823	0.142189562320709\\
1.02576279640198	0.150511726737022\\
1.02498197555542	0.158764913678169\\
1.02387082576752	0.166746288537979\\
1.02280485630035	0.174841180443764\\
1.02154111862183	0.182700201869011\\
1.02003633975983	0.190172612667084\\
1.01831805706024	0.197908297181129\\
1.01645243167877	0.205462351441383\\
1.0143895149231	0.212753817439079\\
1.01228582859039	0.220111861824989\\
1.00986385345459	0.227064222097397\\
1.00727736949921	0.234015956521034\\
1.00451290607452	0.240719333291054\\
1.0015606880188	0.247479900717735\\
0.998522639274597	0.253798484802246\\
0.995202898979187	0.260098665952682\\
0.991746425628662	0.266152173280716\\
0.988193929195404	0.272040873765945\\
0.984238624572754	0.27760449051857\\
0.980416178703308	0.283073008060455\\
0.976080119609833	0.288440972566605\\
0.971663236618042	0.293348431587219\\
0.967238426208496	0.298196494579315\\
0.962399065494537	0.302794903516769\\
0.957504868507385	0.307073563337326\\
0.95257979631424	0.311358481645584\\
0.947198033332825	0.315304964780807\\
0.941912829875946	0.318939954042435\\
0.936137557029724	0.322492808103561\\
0.930271327495575	0.325592905282974\\
0.924359858036041	0.328637331724167\\
0.918010294437408	0.331471472978592\\
0.911873757839203	0.333854913711548\\
0.905175387859344	0.336083441972733\\
0.898514211177826	0.338107585906982\\
0.891606748104095	0.339834183454514\\
0.884683012962341	0.341235905885696\\
0.877214431762695	0.342475265264511\\
0.870120406150818	0.343490242958069\\
0.862378776073456	0.344126790761948\\
0.854731559753418	0.344602763652802\\
0.846566140651703	0.34486335515976\\
0.838755667209625	0.344661325216293\\
0.830303430557251	0.344318956136703\\
0.821918427944183	0.343745529651642\\
0.813103497028351	0.342845678329468\\
0.804456412792206	0.34183531999588\\
0.795345664024353	0.340459138154984\\
0.786192297935486	0.338858604431152\\
0.776906788349152	0.337023675441742\\
0.767402648925781	0.334914833307266\\
0.758141160011292	0.332636475563049\\
0.747687816619873	0.330042809247971\\
0.737682342529297	0.327258229255676\\
0.727552533149719	0.324247002601624\\
0.717327475547791	0.321088939905167\\
0.706701815128326	0.317655086517334\\
0.696106374263763	0.31405371427536\\
0.660492777824402	0.309237837791443\\
0.674402236938477	0.306183338165283\\
0.663504838943481	0.301824420690536\\
0.652374148368835	0.297453463077545\\
0.641135811805725	0.292800545692444\\
0.629650950431824	0.28790619969368\\
0.61831933259964	0.28282630443573\\
0.606543779373169	0.2775998711586\\
0.594828903675079	0.272294759750366\\
0.583021461963654	0.266692250967026\\
0.571018397808075	0.260960400104523\\
0.559171497821808	0.255026698112488\\
0.547158539295197	0.248816594481468\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.478019297122955	-0.20146244764328\\
-0.487640917301178	-0.202984929084778\\
-0.49741667509079	-0.204520508646965\\
-0.507108628749847	-0.205729216337204\\
-0.526216089725494	-0.207913279533386\\
-0.535774886608124	-0.208991348743439\\
-0.545208275318146	-0.209701538085938\\
-0.564154863357544	-0.210814341902733\\
-0.573935866355896	-0.211303025484085\\
-0.582740902900696	-0.211210608482361\\
-0.591752469539642	-0.211069598793983\\
-0.600833475589752	-0.210984468460083\\
-0.618981659412384	-0.210313439369202\\
-0.627992391586304	-0.209538713097572\\
-0.636717081069946	-0.208855003118515\\
-0.645621001720428	-0.207845240831375\\
-0.65436065196991	-0.207054451107979\\
-0.663020610809326	-0.205859333276749\\
-0.671615183353424	-0.204657018184662\\
-0.680143237113953	-0.203399851918221\\
-0.688579142093658	-0.201676607131958\\
-0.696977853775024	-0.199901074171066\\
-0.705327987670898	-0.198235243558884\\
-0.713503420352936	-0.196381703019142\\
-0.721674621105194	-0.19405660033226\\
-0.729728937149048	-0.191818326711655\\
-0.737635552883148	-0.189315125346184\\
-0.745529472827911	-0.186901271343231\\
-0.753351330757141	-0.184018298983574\\
-0.76102751493454	-0.18139536678791\\
-0.768603801727295	-0.178519636392593\\
-0.776196122169495	-0.175138652324677\\
-0.783621609210968	-0.172019153833389\\
-0.790962874889374	-0.168659150600433\\
-0.798306107521057	-0.165061667561531\\
-0.805506527423859	-0.161337971687317\\
-0.812677264213562	-0.157709568738937\\
-0.819790840148926	-0.153509020805359\\
-0.826700031757355	-0.149279460310936\\
-0.83366721868515	-0.145037457346916\\
-0.84041553735733	-0.140569508075714\\
-0.847195029258728	-0.136088266968727\\
-0.853730261325836	-0.131080284714699\\
-0.860384166240692	-0.126357853412628\\
-0.866777718067169	-0.121344655752182\\
-0.873176217079163	-0.116031967103481\\
-0.879489302635193	-0.110779635608196\\
-0.885643303394318	-0.105067327618599\\
-0.89160293340683	-0.0993953570723534\\
-0.897570610046387	-0.0937115475535393\\
-0.90328049659729	-0.0877937376499176\\
-0.908989608287811	-0.0818044692277908\\
-0.914500594139099	-0.0757376626133919\\
-0.919970452785492	-0.0694298967719078\\
-0.925253510475159	-0.063078410923481\\
-0.930404424667358	-0.0567151680588722\\
-0.935451149940491	-0.0501059778034687\\
-0.940294682979584	-0.0434259958565235\\
-0.945028781890869	-0.0368491746485233\\
-0.949727416038513	-0.030197624117136\\
-0.954255819320679	-0.0232845060527325\\
-0.958622395992279	-0.0164473261684179\\
-0.962893784046173	-0.00937577895820141\\
-0.967120289802551	-0.00248954421840608\\
-0.971203625202179	0.00447239633649588\\
-0.975052297115326	0.0117156058549881\\
-0.978944778442383	0.0185374226421118\\
-0.982653498649597	0.0257350634783506\\
-0.986363887786865	0.0328906215727329\\
-0.989918887615204	0.0402232185006142\\
-0.993296504020691	0.0471933856606483\\
-0.996617317199707	0.0544726997613907\\
-0.999898076057434	0.0616201795637608\\
-1.00295460224152	0.0687848478555679\\
-1.00594758987427	0.0761203020811081\\
-1.00892150402069	0.0834153145551682\\
-1.01164793968201	0.0906137377023697\\
-1.01431834697723	0.0978952497243881\\
-1.01686191558838	0.105210520327091\\
-1.01929819583893	0.112459652125835\\
-1.0214718580246	0.119678288698196\\
-1.02363336086273	0.126964032649994\\
-1.02560484409332	0.134321197867393\\
-1.02750658988953	0.141663730144501\\
-1.02910554409027	0.148823857307434\\
-1.03069889545441	0.156155273318291\\
-1.03219199180603	0.163419008255005\\
-1.03319764137268	0.170698210597038\\
-1.03430438041687	0.177882805466652\\
-1.03519546985626	0.185022637248039\\
-1.03588545322418	0.192270711064339\\
-1.03654038906097	0.199471488595009\\
-1.03696715831757	0.206586167216301\\
-1.03719580173492	0.213732615113258\\
-1.03731048107147	0.220749467611313\\
-1.03715121746063	0.227969467639923\\
-1.03690433502197	0.234963238239288\\
-1.03652882575989	0.241996094584465\\
-1.0361385345459	0.248888909816742\\
-1.03552281856537	0.255738884210587\\
-1.03479051589966	0.262713491916656\\
-1.03392457962036	0.269640624523163\\
-1.03290927410126	0.276435405015945\\
-1.03171145915985	0.283157736063004\\
-1.03051936626434	0.289838999509811\\
-1.02920520305634	0.296613305807114\\
-1.02784204483032	0.303303599357605\\
-1.02633309364319	0.309894174337387\\
-1.02478420734406	0.316554427146912\\
-1.02314209938049	0.322934180498123\\
-1.02121996879578	0.329514563083649\\
-1.01949048042297	0.335980862379074\\
-1.01737320423126	0.342490136623383\\
-1.01531636714935	0.348906457424164\\
-1.01311218738556	0.355233997106552\\
-1.01090729236603	0.361345410346985\\
-1.00845861434937	0.36761012673378\\
-1.00602841377258	0.373830169439316\\
-1.0034384727478	0.379886627197266\\
-1.00075280666351	0.385906547307968\\
-0.997989177703857	0.391812473535538\\
-0.995071828365326	0.397640466690063\\
-0.992062270641327	0.403435558080673\\
-0.988986968994141	0.409123301506042\\
-0.985746562480927	0.414642989635468\\
-0.982366800308228	0.420044660568237\\
-0.97895073890686	0.425395458936691\\
-0.975431621074677	0.430650979280472\\
-0.971768856048584	0.435765296220779\\
-0.968113541603088	0.440618306398392\\
-0.964203476905823	0.44539487361908\\
-0.960163354873657	0.450088083744049\\
-0.956110060214996	0.454597979784012\\
-0.951947689056396	0.458946049213409\\
-0.94766241312027	0.463154375553131\\
-0.943245410919189	0.46718642115593\\
-0.938669979572296	0.47107395529747\\
-0.934140682220459	0.474751770496368\\
-0.929405212402344	0.47834312915802\\
-0.924664676189423	0.48174986243248\\
-0.919794082641602	0.484975039958954\\
-0.914867579936981	0.488026052713394\\
-0.909827649593353	0.490831017494202\\
-0.904727101325989	0.493582725524902\\
-0.899524867534637	0.49603658914566\\
-0.894189655780792	0.498469710350037\\
-0.888610064983368	0.500689506530762\\
-0.883100390434265	0.502771019935608\\
-0.877441704273224	0.504577815532684\\
-0.871659576892853	0.506286025047302\\
-0.865883350372314	0.50778716802597\\
-0.859767317771912	0.509239673614502\\
-0.853651583194733	0.510484457015991\\
-0.847427546977997	0.511517882347107\\
-0.841086804866791	0.512248039245605\\
-0.834516406059265	0.513010799884796\\
-0.827896952629089	0.513575673103333\\
-0.821142971515656	0.513903200626373\\
-0.814154982566833	0.514096081256866\\
-0.807166397571564	0.514116704463959\\
-0.799942255020142	0.51392787694931\\
-0.792554795742035	0.513565957546234\\
-0.785038232803345	0.51297265291214\\
-0.777450919151306	0.512275993824005\\
-0.769711375236511	0.511241793632507\\
-0.761831641197205	0.510205626487732\\
-0.753787577152252	0.508803606033325\\
-0.745614945888519	0.507428526878357\\
-0.737351953983307	0.505718290805817\\
-0.728914856910706	0.503877580165863\\
-0.720518052577972	0.501699447631836\\
-0.711877286434174	0.499422281980515\\
-0.703160226345062	0.497056484222412\\
-0.694441914558411	0.494319051504135\\
-0.685492992401123	0.49152609705925\\
-0.676517009735107	0.488483279943466\\
-0.667479455471039	0.485240012407303\\
-0.658432185649872	0.481852054595947\\
-0.649108588695526	0.478370428085327\\
-0.639848470687866	0.474644750356674\\
-0.63056892156601	0.47070237994194\\
-0.621133685112	0.46670213341713\\
-0.611596286296844	0.462567836046219\\
-0.602096676826477	0.458182126283646\\
-0.592442274093628	0.453666359186172\\
-0.582787156105042	0.449070990085602\\
-0.573074996471405	0.444260835647583\\
-0.563325166702271	0.439300715923309\\
-0.553450763225555	0.434320747852325\\
-0.543583512306213	0.429186701774597\\
-0.533573627471924	0.423814356327057\\
-0.523491084575653	0.41841334104538\\
-0.513483583927155	0.412862569093704\\
-0.503314793109894	0.40722668170929\\
-0.493097126483917	0.401415109634399\\
-0.482887029647827	0.395423412322998\\
-0.472572416067123	0.389590412378311\\
-0.462229520082474	0.383303821086884\\
-0.451868742704391	0.377017259597778\\
-0.441377460956573	0.370650947093964\\
-0.430911540985107	0.364223837852478\\
-0.420447766780853	0.357526034116745\\
-0.409924656152725	0.350813239812851\\
-0.399170517921448	0.344066172838211\\
-0.388608604669571	0.337004542350769\\
-0.378047555685043	0.330005139112473\\
-0.367420107126236	0.32302725315094\\
-0.356821298599243	0.315669149160385\\
-0.346211105585098	0.308052659034729\\
-0.33545845746994	0.300820171833038\\
-0.324766904115677	0.293327212333679\\
-0.31412473320961	0.285589873790741\\
-0.303314328193665	0.278123646974564\\
-0.292575359344482	0.270441591739655\\
-0.281792908906937	0.262696087360382\\
-0.271026819944382	0.254881143569946\\
-0.260203987360001	0.247069790959358\\
-0.24951383471489	0.239066138863564\\
-0.238505005836487	0.231244161725044\\
-0.227573081851006	0.22341251373291\\
-0.216727733612061	0.215461060404778\\
-0.205976486206055	0.207327127456665\\
-0.194894596934319	0.199695184826851\\
-0.183855548501015	0.191502436995506\\
-0.173119157552719	0.183546304702759\\
-0.161919787526131	0.175244957208633\\
-0.150670349597931	0.167341470718384\\
-0.13986699283123	0.159432724118233\\
-0.12839512526989	0.151275679469109\\
-0.117174938321114	0.143601149320602\\
-0.106018424034119	0.135280340909958\\
-0.0946843400597572	0.127399802207947\\
-0.0835592895746231	0.119734190404415\\
-0.0722491219639778	0.111417099833488\\
-0.0606913566589355	0.103603132069111\\
-0.049485269933939	0.0959124714136124\\
-0.038086298853159	0.0879248902201653\\
-0.0269064716994762	0.079837404191494\\
-0.0154277551919222	0.0723740831017494\\
-0.00408228440210223	0.0643429309129715\\
0.00729215890169144	0.0570351220667362\\
0.0186133459210396	0.0488095693290234\\
0.0303056836128235	0.0412797480821609\\
0.0414864979684353	0.0334498360753059\\
0.0529866889119148	0.0260046645998955\\
0.0644005313515663	0.0181835908442736\\
0.0758540108799934	0.0108004724606872\\
0.087283581495285	0.00312803941778839\\
0.0985985621809959	-0.00420044362545013\\
0.11011078953743	-0.0112235490232706\\
0.121441349387169	-0.0188742950558662\\
0.132788524031639	-0.0265658311545849\\
0.144229233264923	-0.0335375219583511\\
0.15561980009079	-0.0406932458281517\\
0.166938498616219	-0.047488160431385\\
0.178402468562126	-0.0544704385101795\\
0.189866527915001	-0.0612713284790516\\
0.20142163336277	-0.0685072168707848\\
0.212930664420128	-0.0748986378312111\\
0.224421486258507	-0.0814836323261261\\
0.235774889588356	-0.0879590883851051\\
0.24754635989666	-0.0941669791936874\\
0.258703082799911	-0.100500658154488\\
0.270181745290756	-0.106791138648987\\
0.293362230062485	-0.118702225387096\\
0.304716229438782	-0.124559089541435\\
0.316210210323334	-0.129867613315582\\
0.327795177698135	-0.135752931237221\\
0.338913470506668	-0.140908107161522\\
0.350673407316208	-0.146106526255608\\
0.362053960561752	-0.151736974716187\\
0.373088598251343	-0.156257912516594\\
0.384525030851364	-0.161119401454926\\
0.39580112695694	-0.165829658508301\\
0.407042682170868	-0.17020945250988\\
0.418131113052368	-0.174421042203903\\
0.429155439138412	-0.178501665592194\\
0.440151661634445	-0.182454451918602\\
0.451014488935471	-0.18617956340313\\
0.461708128452301	-0.190007612109184\\
0.472375482320786	-0.193019211292267\\
0.483013242483139	-0.195926636457443\\
0.493411421775818	-0.198651552200317\\
0.503779113292694	-0.201560646295547\\
0.514530301094055	-0.204436272382736\\
0.524494588375092	-0.207257226109505\\
0.534663558006287	-0.209111496806145\\
0.544653713703156	-0.21100626885891\\
0.554521799087524	-0.212896823883057\\
0.564238131046295	-0.21447491645813\\
0.573883354663849	-0.216010361909866\\
0.583491444587708	-0.217226609587669\\
0.592897117137909	-0.218116953969002\\
0.602317690849304	-0.218682959675789\\
0.611694991588593	-0.219253778457642\\
0.620733320713043	-0.219745099544525\\
0.62982702255249	-0.220146626234055\\
0.638749659061432	-0.220121681690216\\
0.647738039493561	-0.219697028398514\\
0.65651261806488	-0.219473630189896\\
0.6650670170784	-0.219207003712654\\
0.673730731010437	-0.218453004956245\\
0.682215213775635	-0.217617988586426\\
0.690747201442719	-0.216472923755646\\
0.699061572551727	-0.215475171804428\\
0.707292079925537	-0.214228764176369\\
0.7154860496521	-0.212691783905029\\
0.723483622074127	-0.211165249347687\\
0.731499969959259	-0.209453701972961\\
0.739390134811401	-0.207577645778656\\
0.747200071811676	-0.2056495398283\\
0.754907667636871	-0.203616052865982\\
0.76253479719162	-0.201291292905807\\
0.770107686519623	-0.198960438370705\\
0.777547180652618	-0.196615770459175\\
0.784960091114044	-0.193925112485886\\
0.792224287986755	-0.19119043648243\\
0.79940938949585	-0.188432812690735\\
0.806531667709351	-0.185589015483856\\
0.813550770282745	-0.182515099644661\\
0.82054477930069	-0.179164260625839\\
0.827472448348999	-0.17582169175148\\
0.834245622158051	-0.172383829951286\\
0.840896725654602	-0.169028490781784\\
0.847463309764862	-0.165472522377968\\
0.854053676128387	-0.161629572510719\\
0.860515832901001	-0.157722324132919\\
0.866863131523132	-0.153731405735016\\
0.87312787771225	-0.149673998355865\\
0.879385530948639	-0.145464092493057\\
0.885451316833496	-0.14104925096035\\
0.891466319561005	-0.136587724089622\\
0.897432684898376	-0.132202193140984\\
0.903165340423584	-0.127580016851425\\
0.908954799175262	-0.122704938054085\\
0.914699196815491	-0.117750227451324\\
0.920216619968414	-0.112667977809906\\
0.925659477710724	-0.107582077383995\\
0.931148052215576	-0.102325394749641\\
0.936389565467834	-0.0969779938459396\\
0.941584229469299	-0.0915083959698677\\
0.94658887386322	-0.0860924497246742\\
0.951605200767517	-0.0803477242588997\\
0.95634526014328	-0.0748320892453194\\
0.9611976146698	-0.0687093287706375\\
0.965825796127319	-0.0626923888921738\\
0.970336198806763	-0.0567909367382526\\
0.974716544151306	-0.0506204701960087\\
0.979010939598083	-0.0442517176270485\\
0.983165979385376	-0.0379424504935741\\
0.98724776506424	-0.0313453525304794\\
0.991221964359283	-0.0247827041894197\\
0.994962334632874	-0.0182646978646517\\
0.998679459095001	-0.0113988947123289\\
1.00226724147797	-0.00454546976834536\\
1.00568842887878	0.00237246369943023\\
1.00902593135834	0.00941296853125095\\
1.01235818862915	0.0165592804551125\\
1.01542401313782	0.0237471703439951\\
1.01848912239075	0.0309626590460539\\
1.0213817358017	0.0380128771066666\\
1.02421140670776	0.0453925505280495\\
1.02686476707458	0.0528789199888706\\
1.0294440984726	0.0602851957082748\\
1.03191411495209	0.0678227245807648\\
1.03440833091736	0.0753540694713593\\
1.03662145137787	0.0827227532863617\\
1.03879022598267	0.0905230268836021\\
1.04088866710663	0.0980142951011658\\
1.04287588596344	0.105464912950993\\
1.04473960399628	0.113143242895603\\
1.04642927646637	0.120702832937241\\
1.04815268516541	0.128304362297058\\
1.04975712299347	0.135938033461571\\
1.05128645896912	0.143616855144501\\
1.05268168449402	0.151230365037918\\
1.05392336845398	0.158558577299118\\
1.05517244338989	0.166137486696243\\
1.05624628067017	0.173758924007416\\
1.05737900733948	0.181327149271965\\
1.0582093000412	0.188801065087318\\
1.05898892879486	0.196117982268333\\
1.05981695652008	0.20350381731987\\
1.06062114238739	0.210942476987839\\
1.06102979183197	0.218142345547676\\
1.06156980991364	0.225312009453773\\
1.06196224689484	0.232415437698364\\
1.062331199646	0.239555701613426\\
1.06250607967377	0.246689453721046\\
1.06256353855133	0.253570199012756\\
1.06278944015503	0.260394871234894\\
1.06275498867035	0.267313361167908\\
1.06256186962128	0.273927956819534\\
1.06238555908203	0.280598431825638\\
1.06211793422699	0.287227869033813\\
1.06175291538239	0.293721824884415\\
1.06129896640778	0.300080180168152\\
1.06068444252014	0.306485205888748\\
1.05997776985168	0.312661856412888\\
1.05913627147675	0.318707406520844\\
1.05818164348602	0.324715942144394\\
1.05725431442261	0.330425441265106\\
1.05613422393799	0.336456954479218\\
1.05489015579224	0.341958671808243\\
1.05342364311218	0.347478538751602\\
1.05188882350922	0.352896362543106\\
1.05030620098114	0.358254432678223\\
1.04849696159363	0.36342191696167\\
1.04650592803955	0.368642926216125\\
1.04450118541718	0.373540163040161\\
1.04217338562012	0.378370761871338\\
1.04004776477814	0.383257329463959\\
1.03726828098297	0.387704759836197\\
1.03465104103088	0.392426043748856\\
1.03186345100403	0.396699815988541\\
1.02889275550842	0.40096578001976\\
1.02573144435883	0.405075252056122\\
1.02238130569458	0.409101784229279\\
1.01888453960419	0.4129818379879\\
1.01536059379578	0.416787981987\\
1.01155602931976	0.420276254415512\\
1.0077428817749	0.423827946186066\\
1.0034716129303	0.427112489938736\\
0.99931013584137	0.430261522531509\\
0.994882225990295	0.43339142203331\\
0.99017208814621	0.436157584190369\\
0.985484302043915	0.439026862382889\\
0.980560183525085	0.441532731056213\\
0.975562989711761	0.443975239992142\\
0.970526695251465	0.446377575397491\\
0.965049624443054	0.4483402967453\\
0.959668636322021	0.45037105679512\\
0.953972816467285	0.452023684978485\\
0.948356807231903	0.453749299049377\\
0.942406237125397	0.455048054456711\\
0.936659932136536	0.456248134374619\\
0.930281162261963	0.457238256931305\\
0.92420107126236	0.458230674266815\\
0.91766619682312	0.458720505237579\\
0.911450326442719	0.45927682518959\\
0.904648721218109	0.459547817707062\\
0.897911489009857	0.459737688302994\\
0.89117968082428	0.459437340497971\\
0.884265303611755	0.45934334397316\\
0.877088129520416	0.458814114332199\\
0.870074391365051	0.458052843809128\\
0.862916231155396	0.457335710525513\\
0.85553514957428	0.456352770328522\\
0.848205387592316	0.455094486474991\\
0.8407301902771	0.45371413230896\\
0.833165764808655	0.45211398601532\\
0.825601637363434	0.450506806373596\\
0.817902743816376	0.448605328798294\\
0.810089707374573	0.446598052978516\\
0.802318811416626	0.444289803504944\\
0.794346272945404	0.442112445831299\\
0.786445021629333	0.439612299203873\\
0.778348684310913	0.436854541301727\\
0.770299971103668	0.434040099382401\\
0.762058317661285	0.431073397397995\\
0.753757953643799	0.428031831979752\\
0.745589375495911	0.424737602472305\\
0.737171113491058	0.421385020017624\\
0.728721141815186	0.417865186929703\\
0.720277726650238	0.414212644100189\\
0.711779057979584	0.410487473011017\\
0.703064024448395	0.406461775302887\\
0.694362819194794	0.402496993541718\\
0.68558794260025	0.398160934448242\\
0.676744043827057	0.393893212080002\\
0.667817533016205	0.389401704072952\\
0.658777296543121	0.38485386967659\\
0.649765193462372	0.380047589540482\\
0.64062362909317	0.375226497650146\\
0.631352961063385	0.370172083377838\\
0.621975421905518	0.365050584077835\\
0.61264830827713	0.359819889068604\\
0.603137373924255	0.354571133852005\\
0.593610405921936	0.349115610122681\\
0.583878695964813	0.343522101640701\\
0.574174523353577	0.337830871343613\\
0.56430459022522	0.332058310508728\\
0.55441677570343	0.326191812753677\\
0.544436275959015	0.320176541805267\\
0.534355342388153	0.314198404550552\\
0.524198889732361	0.307968765497208\\
0.51390677690506	0.301680505275726\\
0.503604888916016	0.295461714267731\\
0.493322521448135	0.289097011089325\\
0.482817083597183	0.282638609409332\\
0.472169637680054	0.276147186756134\\
0.461553901433945	0.269482135772705\\
0.451031297445297	0.262880951166153\\
0.440426677465439	0.256172031164169\\
0.429305016994476	0.249560043215752\\
0.419089406728745	0.242857232689857\\
0.407555729150772	0.235754102468491\\
0.396626561880112	0.228816702961922\\
0.385829389095306	0.221802324056625\\
0.363132059574127	0.207723841071129\\
0.35211193561554	0.200563162565231\\
0.340709716081619	0.193397462368011\\
0.329300343990326	0.186385244131088\\
0.306390702724457	0.171573370695114\\
0.294834941625595	0.164477869868279\\
0.271673649549484	0.149641662836075\\
0.260050803422928	0.142158359289169\\
0.248320192098618	0.134799018502235\\
0.224670097231865	0.119703508913517\\
0.212663993239403	0.112113818526268\\
0.188633635640144	0.0970902815461159\\
0.17667530477047	0.0897256210446358\\
0.152442753314972	0.0743193924427032\\
0.140131518244743	0.0669172257184982\\
0.115656487643719	0.0518071241676807\\
0.103352196514606	0.0444905161857605\\
0.0788155049085617	0.0296598058193922\\
0.0663513392210007	0.0225729402154684\\
0.0540453717112541	0.0149695109575987\\
0.0417266711592674	0.00782280042767525\\
0.0294279083609581	0.000525118957739323\\
0.0170217752456665	-0.00664154719561338\\
0.00479721277952194	-0.0135935638099909\\
-0.00746985571458936	-0.0207462385296822\\
-0.0197491124272346	-0.0277153756469488\\
-0.0319259874522686	-0.034666646271944\\
-0.0562055185437202	-0.0481623932719231\\
-0.0683213397860527	-0.0550469867885113\\
-0.0805829763412476	-0.0616891421377659\\
-0.0925065726041794	-0.0681277215480804\\
-0.104451790452003	-0.0748153105378151\\
-0.116442576050758	-0.0813372284173965\\
-0.128257632255554	-0.0876152813434601\\
-0.140112653374672	-0.0941326692700386\\
-0.151668921113014	-0.0998978465795517\\
-0.163512960076332	-0.106190137565136\\
-0.175177320837975	-0.111995957791805\\
-0.186742097139359	-0.118073426187038\\
-0.198318526148796	-0.123844645917416\\
-0.209720104932785	-0.129506632685661\\
-0.221240535378456	-0.135122939944267\\
-0.242354914546013	-0.141075477004051\\
-0.255041658878326	-0.151386633515358\\
-0.2728051841259	-0.157504871487617\\
-0.277606844902039	-0.161563456058502\\
-0.288275271654129	-0.165910840034485\\
-0.299268156290054	-0.170689359307289\\
-0.309647709131241	-0.174979820847511\\
-0.331811457872391	-0.18365915119648\\
-0.342439770698547	-0.18758550286293\\
-0.353074043989182	-0.191394910216331\\
-0.363587945699692	-0.194994300603867\\
-0.374031603336334	-0.198418244719505\\
-0.38442724943161	-0.201750561594963\\
-0.394661694765091	-0.204748228192329\\
-0.404858350753784	-0.207654073834419\\
-0.415063083171844	-0.210411921143532\\
-0.424531131982803	-0.212904959917068\\
-0.43462198972702	-0.215265393257141\\
-0.444689929485321	-0.217509314417839\\
-0.454527586698532	-0.219564452767372\\
-0.464171499013901	-0.221026733517647\\
-0.474168092012405	-0.22261942923069\\
-0.483563959598541	-0.224041253328323\\
-0.492902338504791	-0.225356534123421\\
-0.502317130565643	-0.226475968956947\\
-0.511823713779449	-0.227383822202682\\
-0.530875384807587	-0.228736743330956\\
-0.539970576763153	-0.22909851372242\\
-0.549163639545441	-0.229346185922623\\
-0.558383107185364	-0.229361906647682\\
-0.57640665769577	-0.228983759880066\\
-0.585978031158447	-0.229465663433075\\
-0.594490647315979	-0.228423327207565\\
-0.603349387645721	-0.227906778454781\\
-0.612163007259369	-0.22704753279686\\
-0.620894253253937	-0.226229310035706\\
-0.62961745262146	-0.224906370043755\\
-0.638155043125153	-0.223762646317482\\
-0.646682798862457	-0.222412750124931\\
-0.655315935611725	-0.220777407288551\\
-0.663703501224518	-0.219182267785072\\
-0.67200231552124	-0.217563673853874\\
-0.680291533470154	-0.215620547533035\\
-0.696541607379913	-0.211423471570015\\
-0.704494714736938	-0.208943217992783\\
-0.712348163127899	-0.206610515713692\\
-0.720080435276031	-0.204008460044861\\
-0.72771143913269	-0.201370269060135\\
-0.73517906665802	-0.198391065001488\\
-0.742590308189392	-0.195472970604897\\
-0.749898314476013	-0.19210658967495\\
-0.75700455904007	-0.188962161540985\\
-0.764015018939972	-0.185598149895668\\
-0.77084892988205	-0.182092368602753\\
-0.777713656425476	-0.178479388356209\\
-0.784311711788177	-0.174523621797562\\
-0.790833055973053	-0.170610383152962\\
-0.797313868999481	-0.166677072644234\\
-0.8036248087883	-0.16250216960907\\
-0.809829711914062	-0.158220767974854\\
-0.815942466259003	-0.153715655207634\\
-0.821812570095062	-0.149409636855125\\
-0.827788233757019	-0.144799962639809\\
-0.833502471446991	-0.13998256623745\\
-0.839154839515686	-0.135322973132133\\
-0.84468799829483	-0.130228579044342\\
-0.850216448307037	-0.12521031498909\\
-0.855665385723114	-0.120080210268497\\
-0.871414422988892	-0.104259513318539\\
-0.876513242721558	-0.0987555310130119\\
-0.881567478179932	-0.0927923917770386\\
-0.886532127857208	-0.0873279944062233\\
-0.891488909721375	-0.081174835562706\\
-0.896309435367584	-0.0754724591970444\\
-0.90112829208374	-0.0691747888922691\\
-0.905790507793427	-0.0630167573690414\\
-0.910456120967865	-0.0565706863999367\\
-0.915036499500275	-0.0501805059611797\\
-0.919531762599945	-0.0436063818633556\\
-0.923943698406219	-0.0368618816137314\\
-0.928205490112305	-0.0302283279597759\\
-0.932598471641541	-0.0234723854809999\\
-0.936733365058899	-0.0163326226174831\\
-0.940874576568604	-0.00929778348654509\\
-0.944939017295837	-0.00232504773885012\\
-0.948866605758667	0.00496157305315137\\
-0.952747106552124	0.0122521342709661\\
-0.956586003303528	0.0195628255605698\\
-0.960342466831207	0.0270778350532055\\
-0.964031636714935	0.0345756411552429\\
-0.967549443244934	0.0419902764260769\\
-0.971051216125488	0.0494914278388023\\
-0.974468886852264	0.0572135522961617\\
-0.977809429168701	0.0649022981524467\\
-0.981021702289581	0.0725165456533432\\
-0.98420637845993	0.0802285224199295\\
-0.987291157245636	0.0879482328891754\\
-0.990308165550232	0.0957917422056198\\
-0.993215262889862	0.103628538548946\\
-0.996045410633087	0.111316606402397\\
-0.998712778091431	0.119046159088612\\
-1.00139605998993	0.126789733767509\\
-1.00394082069397	0.134592071175575\\
-1.00624871253967	0.142441406846046\\
-1.00853490829468	0.150233492255211\\
-1.0106452703476	0.157953128218651\\
-1.01269364356995	0.16575525701046\\
-1.01451694965363	0.173504635691643\\
-1.0163152217865	0.18130387365818\\
-1.01788008213043	0.188974320888519\\
-1.01930058002472	0.196706339716911\\
-1.02064979076385	0.204512342810631\\
-1.02174985408783	0.212220266461372\\
-1.02278137207031	0.219750061631203\\
-1.0236496925354	0.227438151836395\\
-1.02448379993439	0.235100746154785\\
-1.02490508556366	0.242731556296349\\
-1.02538180351257	0.250174432992935\\
-1.02559053897858	0.257695823907852\\
-1.0257750749588	0.265124827623367\\
-1.02562868595123	0.272479295730591\\
-1.02523720264435	0.280024349689484\\
-1.02487373352051	0.287402927875519\\
-1.02440845966339	0.294543385505676\\
-1.0236930847168	0.301826506853104\\
-1.02282738685608	0.308905690908432\\
-1.02184069156647	0.315961509943008\\
-1.02078652381897	0.32293689250946\\
-1.01961803436279	0.329902112483978\\
-1.01814532279968	0.33678013086319\\
-1.01663637161255	0.343464583158493\\
-1.01495718955994	0.350216567516327\\
-1.01323211193085	0.356822311878204\\
-1.01143264770508	0.363314539194107\\
-1.00944304466248	0.369749903678894\\
-1.00725924968719	0.37620735168457\\
-1.005038022995	0.382295221090317\\
-1.00279057025909	0.38842362165451\\
-1.00022101402283	0.394421279430389\\
-0.997547030448914	0.400394082069397\\
-0.994780421257019	0.406209290027618\\
-0.992004156112671	0.411889493465424\\
-0.98889297246933	0.417575091123581\\
-0.985727071762085	0.423003733158112\\
-0.98242849111557	0.428309708833694\\
-0.979009926319122	0.43350812792778\\
-0.975456535816193	0.438549041748047\\
-0.971847176551819	0.443494886159897\\
-0.967851459980011	0.448364168405533\\
-0.96385931968689	0.45299157500267\\
-0.959772825241089	0.457411557435989\\
-0.955489158630371	0.461763650178909\\
-0.951043426990509	0.465955018997192\\
-0.946469008922577	0.469919949769974\\
-0.941773116588593	0.473764955997467\\
-0.937012195587158	0.477398693561554\\
-0.931987881660461	0.480979204177856\\
-0.926886141300201	0.48438036441803\\
-0.92162823677063	0.487586259841919\\
-0.916313469409943	0.490582793951035\\
};
\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.27\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={(b) X [m], period = 3 s},
ymin=-0.7,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={Y [m]},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1.2	0\\
1.19990487292178	0.0151082674320831\\
1.19961950676904	0.0302069538750172\\
1.19914394678521	0.0452864844154893\\
1.198478268368	0.0603372962880047\\
1.19762257705749	0.0753498449391672\\
1.19657700851936	0.090314610080408\\
1.19534172852342	0.105222101725329\\
1.19391693291728	0.120062866207827\\
1.19230284759537	0.134827492177189\\
1.19049972846304	0.149506616566351\\
1.18850786139606	0.164090930529535\\
1.18632756219524	0.178571185345506\\
1.18395917653641	0.192938198282698\\
1.18140307991558	0.20718285842249\\
1.17865967758943	0.221296132436948\\
1.17572940451102	0.235269070317358\\
1.1726127252609	0.249092811049919\\
1.16931013397338	0.262758588235006\\
1.16582215425822	0.276257735646428\\
1.16214933911762	0.289581692727162\\
1.15829227085855	0.302722010018076\\
1.15425156100038	0.315670354516201\\
1.15002785017799	0.328418514959147\\
1.14562180804016	0.340958407032322\\
1.14103413314342	0.353282078495641\\
1.13626555284128	0.365381714226484\\
1.13131682316893	0.377249641175696\\
1.12618872872336	0.388878333233494\\
1.12088208253898	0.40026041600219\\
1.11539772595868	0.411388671472705\\
1.10973652850051	0.422256042601907\\
1.10389938771974	0.432855637787875\\
1.09788722906664	0.443180735240243\\
1.09170100573967	0.453224787242862\\
1.08534169853441	0.462981424306068\\
1.07881031568807	0.47244445920593\\
1.07210789271957	0.481607890907906\\
1.06523549226546	0.490465908372439\\
1.05819420391134	0.499012894240055\\
1.05098514401921	0.507243428393639\\
1.0436094555504	0.515152291395639\\
1.03606830788441	0.522734467797992\\
1.02836289663347	0.529985149322703\\
1.02049444345301	0.53689973791104\\
1.01246419584797	0.543473848639414\\
1.004273426975	0.549703312500106\\
0.995923435440626	0.555584179045063\\
0.987415545095339	0.561112718891098\\
0.978751104823723	0.566285426084897\\
0.969931488330592	0.571099020326338\\
0.960958093923192	0.575550449048711\\
0.95183234428951	0.579636889354523\\
0.94255568627271	0.583355749805648\\
0.933129590641747	0.586704672066705\\
0.923555551858183	0.589681532400609\\
0.913835087839244	0.592284443015348\\
0.903969739717166	0.594511753261139\\
0.893961071594852	0.596362050677198\\
0.883810670297895	0.597834161887453\\
0.873520145122992	0.598927153344653\\
0.863091127582798	0.59964033192238\\
0.852525271147259	0.599973245354598\\
0.84182425098146	0.599925682522462\\
0.83098976368004	0.599497673588198\\
0.8200235269982	0.598689489975977\\
0.808927279579364	0.597501644199787\\
0.797702780679527	0.595934889538425\\
0.786351809888328	0.593990219557795\\
0.774876166846913	0.591668867480839\\
0.763277670962604	0.588972305405475\\
0.751558161120441	0.585902243371065\\
0.739719495391643	0.58246062827398\\
0.727763550739009	0.578649642632966\\
0.715692222719343	0.57447170320509\\
0.703507425182921	0.569929459453138\\
0.691211089970055	0.565025791865445\\
0.678805166604816	0.559763810129217\\
0.666291621985941	0.554146851158508\\
0.653672440074992	0.548178476978096\\
0.640949621581811	0.541862472464606\\
0.628125183647316	0.535202842946313\\
0.615201159523688	0.528203811663137\\
0.60217959825202	0.520869817088455\\
0.58906256433744	0.51320551011442\\
0.5758521374218	0.505215751102571\\
0.562550411953957	0.496905606801611\\
0.549159496857711	0.488280347134296\\
0.535681515197441	0.479345441855491\\
0.522118603841505	0.470106557083493\\
0.508472913123455	0.460569551706831\\
0.494746606501103	0.45074047366882\\
0.480941860213522	0.440625556132227\\
0.467060862936013	0.430231213526476\\
0.453105815433098	0.419564037479903\\
0.439078930209603	0.40863079263964\\
0.424982431159874	0.397438412381777\\
0.410818553215192	0.385993994414525\\
0.396589541989431	0.374304796277165\\
0.382297653423032	0.362378230737642\\
0.36794515342533	0.350221861091716\\
0.353534317515308	0.337843396366659\\
0.339067430460825	0.325250686432534\\
0.324546785916375	0.312451717024156\\
0.30997468605944	0.299454604676898\\
0.295353441225492	0.286267591579542\\
0.280685369541699	0.272899040347455\\
0.265972796559398	0.259357428719391\\
0.251218054885392	0.245651344181283\\
0.236423483812123	0.231789478520448\\
0.221591428946789	0.217780622313639\\
0.206724241839464	0.203633659352457\\
0.191824279610266	0.189357561009644\\
0.176893904575648	0.174961380549841\\
0.161935483873868	0.160454247388407\\
0.146951389089684	0.145845361301957\\
0.13194399587836	0.131143986594271\\
0.116915683589007	0.116359446221285\\
0.101868834887357	0.101501115878891\\
0.0868058353779988	0.0865784180572854\\
0.0717290732261539	0.0716008160656509\\
0.0566409387790427	0.0565778080309428\\
0.0415438241869083	0.0415189208746045\\
0.0264401230237524	0.0264337042710175\\
0.0113322299078444	0.0113317245915231\\
-0.00377745987793148	-0.00377744116214126\\
-0.0188865507658388	-0.0188842114311517\\
-0.0339926472830925	-0.0339790061757926\\
-0.0490933544316512	-0.0490522529506929\\
-0.0641862780679312	-0.0640943929752417\\
-0.0792690252823866	-0.0790958871953414\\
-0.0943392047788944	-0.0940472223326507\\
-0.109394427253881	-0.10893891691748\\
-0.124432305775137	-0.123761527301518\\
-0.139450456160252	-0.138505653646571\\
-0.154446497354614	-0.153161945885521\\
-0.169418051808918	-0.167721109651721\\
-0.18436274585611	-0.18217391217307\\
-0.199278210087725	-0.196511188127021\\
-0.214162079729541	-0.210723845452822\\
-0.229011995016506	-0.224802871117298\\
-0.243825601566864	-0.238739336830506\\
-0.258600550755434	-0.25252440470767\\
-0.273334500085971	-0.266149332873762\\
-0.288025113562556	-0.279605481007218\\
-0.302670062059961	-0.292884315819237\\
-0.317267023692917	-0.305977416465219\\
-0.331813684184239	-0.318876479884883\\
-0.346307737231743	-0.331573326067701\\
-0.3607468848739	-0.344059903240295\\
-0.375128837854162	-0.356328292972511\\
-0.389451315983921	-0.368370715198937\\
-0.403712048504014	-0.380179533152669\\
-0.417908774444744	-0.391747258208213\\
-0.432039242984347	-0.403066554630434\\
-0.446101213805845	-0.414130244226552\\
-0.460092457452241	-0.424931310898232\\
-0.474010755679987	-0.435462905090881\\
-0.487853901810677	-0.44571834813733\\
-0.501619701080901	-0.455691136493147\\
-0.515305970990222	-0.465374945860894\\
-0.528910541647189	-0.474763635200711\\
-0.542431256113377	-0.483851250624698\\
-0.555865970745346	-0.492632029172598\\
-0.569212555534515	-0.50110040246641\\
-0.582468894444857	-0.509251000241608\\
-0.595632885748392	-0.517078653752723\\
-0.608702442358403	-0.52457839905113\\
-0.621675492160333	-0.531745480132961\\
-0.634549978340308	-0.538575351955155\\
-0.647323859711241	-0.545063683317717\\
-0.659995111036443	-0.551206359610375\\
-0.672561723350722	-0.556999485421879\\
-0.685021704278888	-0.562439387010301\\
-0.697373078351643	-0.567522614632754\\
-0.709613887318773	-0.57224594473307\\
-0.721742190459624	-0.576606381986031\\
-0.733756064890794	-0.580601161196871\\
-0.745653605870995	-0.584227749054843\\
-0.757432927103041	-0.587483845739727\\
-0.769092161032912	-0.590367386380277\\
-0.780629459145845	-0.592876542363668\\
-0.792042992259405	-0.595009722495123\\
-0.803330950813497	-0.596765574006972\\
-0.814491545157261	-0.598142983416525\\
-0.825523005832812	-0.599141077232188\\
-0.836423583855778	-0.599759222507392\\
-0.847191550992596	-0.599997027241984\\
-0.857825200034512	-0.599854340630809\\
-0.868322845068253	-0.59933125315935\\
-0.878682821743318	-0.598428096546345\\
-0.888903487535854	-0.597145443533423\\
-0.898983222009071	-0.595484107521899\\
-0.908920427070153	-0.593445142056952\\
-0.918713527223627	-0.591029840159509\\
-0.928360969821154	-0.588239733506276\\
-0.937861225307688	-0.585076591458412\\
-0.947212787463986	-0.581542419939479\\
-0.956414173645406	-0.577639460163377\\
-0.965463925016976	-0.573370187213066\\
-0.974360606784685	-0.568737308470977\\
-0.983102808422962	-0.563743761902111\\
-0.991689143898309	-0.558392714190916\\
-1.00011825188905	-0.552687558733112\\
-1.00838879600116	-0.546631913483755\\
-1.01649946498014	-0.540229618662888\\
-1.02444897291892	-0.533484734320249\\
-1.03223605946173	-0.526401537760564\\
-1.03985949000392	-0.518984520831074\\
-1.0473180558877	-0.511238387073004\\
-1.05461057459377	-0.50316804873879\\
-1.06173588992879	-0.494778623676945\\
-1.06869287220873	-0.486075432086548\\
-1.07548041843792	-0.477063993143412\\
-1.08209745248395	-0.467750021500069\\
-1.08854292524831	-0.458139423661792\\
-1.09481581483267	-0.448238294240952\\
-1.10091512670093	-0.438052912092088\\
-1.1068398938369	-0.427589736330137\\
-1.1125891768976	-0.416855402234353\\
-1.1181620643622	-0.405856717040505\\
-1.12355767267653	-0.394600655624037\\
-1.12877514639316	-0.383094356076909\\
-1.13381365830705	-0.37134511518094\\
-1.13867240958667	-0.359360383780511\\
-1.14335062990066	-0.347147762057579\\
-1.14784757753997	-0.334714994711972\\
-1.15216253953545	-0.322069966050052\\
-1.15629483177089	-0.309220694984839\\
-1.16024379909149	-0.296175329950769\\
-1.16400881540769	-0.282942143736328\\
-1.1675892837945	-0.269529528237814\\
-1.17098463658609	-0.255945989137571\\
-1.1741943354658	-0.242200140510066\\
-1.17721787155153	-0.228300699359225\\
-1.18005476547633	-0.214256480090504\\
-1.18270456746449	-0.200076388921177\\
-1.18516685740281	-0.185769418232418\\
-1.18744124490721	-0.171344640866734\\
-1.18952736938463	-0.156811204374364\\
-1.1914249000902	-0.142178325212324\\
-1.19313353617964	-0.12745528289973\\
-1.19465300675705	-0.112651414133148\\
-1.19598307091775	-0.0977761068656739\\
-1.19712351778655	-0.082838794353513\\
-1.19807416655115	-0.0678489491738324\\
-1.19883486649081	-0.0528160772176715\\
-1.19940549700028	-0.0377497116617323\\
-1.19978596760886	-0.0226594069228627\\
-1.19997621799478	-0.00755473259907432\\
-1.19997621799478	0.00755473259907349\\
-1.19978596760886	0.0226594069228624\\
-1.19940549700028	0.0377497116617314\\
-1.19883486649081	0.0528160772176707\\
-1.19807416655115	0.0678489491738316\\
-1.19712351778655	0.0828387943535127\\
-1.19598307091775	0.0977761068656731\\
-1.19465300675705	0.112651414133147\\
-1.19313353617964	0.12745528289973\\
-1.1914249000902	0.142178325212323\\
-1.18952736938463	0.156811204374364\\
-1.18744124490721	0.171344640866733\\
-1.18516685740281	0.185769418232418\\
-1.18270456746449	0.200076388921176\\
-1.18005476547633	0.214256480090503\\
-1.17721787155153	0.228300699359225\\
-1.1741943354658	0.242200140510065\\
-1.17098463658609	0.25594598913757\\
-1.1675892837945	0.269529528237813\\
-1.16400881540769	0.282942143736328\\
-1.16024379909149	0.296175329950768\\
-1.15629483177089	0.309220694984838\\
-1.15216253953545	0.322069966050052\\
-1.14784757753997	0.334714994711972\\
-1.14335062990066	0.347147762057578\\
-1.13867240958667	0.359360383780511\\
-1.13381365830705	0.371345115180939\\
-1.12877514639316	0.383094356076909\\
-1.12355767267653	0.394600655624037\\
-1.1181620643622	0.405856717040505\\
-1.1125891768976	0.416855402234352\\
-1.1068398938369	0.427589736330136\\
-1.10091512670093	0.438052912092087\\
-1.09481581483267	0.448238294240951\\
-1.08854292524831	0.458139423661791\\
-1.08209745248396	0.467750021500069\\
-1.07548041843792	0.477063993143412\\
-1.06869287220873	0.486075432086548\\
-1.06173588992879	0.494778623676945\\
-1.05461057459377	0.50316804873879\\
-1.0473180558877	0.511238387073004\\
-1.03985949000392	0.518984520831073\\
-1.03223605946173	0.526401537760563\\
-1.02444897291892	0.533484734320249\\
-1.01649946498014	0.540229618662888\\
-1.00838879600116	0.546631913483754\\
-1.00011825188905	0.552687558733111\\
-0.991689143898309	0.558392714190916\\
-0.983102808422962	0.563743761902111\\
-0.974360606784685	0.568737308470976\\
-0.965463925016976	0.573370187213066\\
-0.956414173645406	0.577639460163377\\
-0.947212787463987	0.581542419939479\\
-0.937861225307689	0.585076591458412\\
-0.928360969821154	0.588239733506276\\
-0.918713527223628	0.591029840159509\\
-0.908920427070153	0.593445142056951\\
-0.898983222009071	0.595484107521899\\
-0.888903487535854	0.597145443533423\\
-0.878682821743318	0.598428096546345\\
-0.868322845068254	0.59933125315935\\
-0.857825200034513	0.599854340630809\\
-0.847191550992597	0.599997027241984\\
-0.836423583855779	0.599759222507392\\
-0.825523005832812	0.599141077232188\\
-0.814491545157262	0.598142983416525\\
-0.803330950813498	0.596765574006972\\
-0.792042992259405	0.595009722495123\\
-0.780629459145845	0.592876542363669\\
-0.769092161032913	0.590367386380277\\
-0.757432927103042	0.587483845739727\\
-0.745653605870996	0.584227749054843\\
-0.733756064890794	0.580601161196871\\
-0.721742190459624	0.576606381986031\\
-0.709613887318773	0.572245944733071\\
-0.697373078351643	0.567522614632755\\
-0.68502170427889	0.562439387010301\\
-0.672561723350722	0.556999485421879\\
-0.659995111036444	0.551206359610375\\
-0.647323859711242	0.545063683317717\\
-0.634549978340309	0.538575351955155\\
-0.621675492160333	0.531745480132961\\
-0.608702442358404	0.52457839905113\\
-0.595632885748393	0.517078653752723\\
-0.582468894444858	0.509251000241608\\
-0.569212555534516	0.50110040246641\\
-0.555865970745347	0.492632029172598\\
-0.542431256113377	0.483851250624699\\
-0.52891054164719	0.474763635200712\\
-0.515305970990222	0.465374945860894\\
-0.501619701080903	0.455691136493148\\
-0.487853901810678	0.445718348137331\\
-0.474010755679988	0.435462905090881\\
-0.460092457452242	0.424931310898232\\
-0.446101213805845	0.414130244226552\\
-0.432039242984347	0.403066554630435\\
-0.417908774444745	0.391747258208214\\
-0.403712048504015	0.38017953315267\\
-0.389451315983922	0.368370715198937\\
-0.375128837854163	0.356328292972512\\
-0.3607468848739	0.344059903240295\\
-0.346307737231744	0.331573326067701\\
-0.33181368418424	0.318876479884884\\
-0.317267023692918	0.305977416465219\\
-0.302670062059962	0.292884315819238\\
-0.288025113562556	0.279605481007218\\
-0.273334500085971	0.266149332873762\\
-0.258600550755435	0.252524404707671\\
-0.243825601566865	0.238739336830507\\
-0.229011995016506	0.224802871117298\\
-0.214162079729542	0.210723845452824\\
-0.199278210087725	0.196511188127022\\
-0.18436274585611	0.18217391217307\\
-0.169418051808918	0.167721109651722\\
-0.154446497354614	0.153161945885521\\
-0.139450456160252	0.138505653646571\\
-0.124432305775138	0.123761527301519\\
-0.109394427253882	0.10893891691748\\
-0.0943392047788955	0.0940472223326517\\
-0.0792690252823874	0.0790958871953422\\
-0.0641862780679315	0.064094392975242\\
-0.0490933544316523	0.049052252950694\\
-0.0339926472830933	0.0339790061757934\\
-0.0188865507658391	0.0188842114311519\\
-0.00377745987793258	0.00377744116214235\\
0.0113322299078439	-0.0113317245915225\\
0.0264401230237521	-0.0264337042710172\\
0.0415438241869075	-0.0415189208746037\\
0.0566409387790421	-0.0565778080309423\\
0.0717290732261536	-0.0716008160656506\\
0.086805835377998	-0.0865784180572846\\
0.101868834887356	-0.10150111587889\\
0.116915683589006	-0.116359446221284\\
0.131943995878359	-0.13114398659427\\
0.146951389089684	-0.145845361301957\\
0.161935483873867	-0.160454247388406\\
0.176893904575647	-0.17496138054984\\
0.191824279610266	-0.189357561009644\\
0.206724241839463	-0.203633659352456\\
0.221591428946789	-0.217780622313638\\
0.236423483812123	-0.231789478520447\\
0.251218054885392	-0.245651344181282\\
0.265972796559398	-0.25935742871939\\
0.280685369541699	-0.272899040347455\\
0.295353441225491	-0.286267591579541\\
0.309974686059439	-0.299454604676897\\
0.324546785916374	-0.312451717024155\\
0.339067430460824	-0.325250686432533\\
0.353534317515307	-0.337843396366659\\
0.367945153425328	-0.350221861091715\\
0.382297653423031	-0.362378230737642\\
0.396589541989431	-0.374304796277165\\
0.410818553215191	-0.385993994414524\\
0.424982431159874	-0.397438412381777\\
0.439078930209603	-0.40863079263964\\
0.453105815433097	-0.419564037479902\\
0.467060862936012	-0.430231213526475\\
0.480941860213522	-0.440625556132227\\
0.494746606501102	-0.450740473668819\\
0.508472913123455	-0.460569551706831\\
0.522118603841504	-0.470106557083492\\
0.53568151519744	-0.479345441855491\\
0.54915949685771	-0.488280347134295\\
0.562550411953956	-0.49690560680161\\
0.575852137421799	-0.505215751102571\\
0.58906256433744	-0.51320551011442\\
0.602179598252019	-0.520869817088454\\
0.615201159523688	-0.528203811663137\\
0.628125183647315	-0.535202842946313\\
0.64094962158181	-0.541862472464606\\
0.653672440074991	-0.548178476978096\\
0.66629162198594	-0.554146851158508\\
0.678805166604815	-0.559763810129217\\
0.691211089970055	-0.565025791865445\\
0.70350742518292	-0.569929459453138\\
0.715692222719343	-0.57447170320509\\
0.727763550739008	-0.578649642632966\\
0.739719495391642	-0.582460628273979\\
0.751558161120441	-0.585902243371065\\
0.763277670962603	-0.588972305405475\\
0.774876166846912	-0.591668867480838\\
0.786351809888328	-0.593990219557795\\
0.797702780679526	-0.595934889538425\\
0.808927279579364	-0.597501644199787\\
0.8200235269982	-0.598689489975977\\
0.83098976368004	-0.599497673588198\\
0.84182425098146	-0.599925682522462\\
0.852525271147258	-0.599973245354598\\
0.863091127582797	-0.59964033192238\\
0.873520145122991	-0.598927153344653\\
0.883810670297895	-0.597834161887453\\
0.893961071594851	-0.596362050677198\\
0.903969739717165	-0.59451175326114\\
0.913835087839244	-0.592284443015348\\
0.923555551858183	-0.589681532400609\\
0.933129590641747	-0.586704672066705\\
0.94255568627271	-0.583355749805648\\
0.951832344289509	-0.579636889354524\\
0.960958093923192	-0.575550449048712\\
0.969931488330592	-0.571099020326338\\
0.978751104823723	-0.566285426084897\\
0.987415545095338	-0.561112718891098\\
0.995923435440625	-0.555584179045064\\
1.004273426975	-0.549703312500106\\
1.01246419584797	-0.543473848639414\\
1.02049444345301	-0.536899737911041\\
1.02836289663347	-0.529985149322704\\
1.03606830788441	-0.522734467797992\\
1.0436094555504	-0.515152291395639\\
1.05098514401921	-0.50724342839364\\
1.05819420391134	-0.499012894240055\\
1.06523549226546	-0.49046590837244\\
1.07210789271957	-0.481607890907906\\
1.07881031568807	-0.47244445920593\\
1.08534169853441	-0.462981424306069\\
1.09170100573967	-0.453224787242862\\
1.09788722906664	-0.443180735240244\\
1.10389938771974	-0.432855637787875\\
1.10973652850051	-0.422256042601907\\
1.11539772595868	-0.411388671472705\\
1.12088208253898	-0.40026041600219\\
1.12618872872336	-0.388878333233494\\
1.13131682316893	-0.377249641175696\\
1.13626555284128	-0.365381714226484\\
1.14103413314342	-0.353282078495642\\
1.14562180804016	-0.340958407032323\\
1.15002785017799	-0.328418514959148\\
1.15425156100038	-0.315670354516201\\
1.15829227085855	-0.302722010018077\\
1.16214933911762	-0.289581692727162\\
1.16582215425822	-0.276257735646429\\
1.16931013397338	-0.262758588235007\\
1.1726127252609	-0.24909281104992\\
1.17572940451102	-0.235269070317359\\
1.17865967758943	-0.221296132436949\\
1.18140307991558	-0.20718285842249\\
1.18395917653641	-0.192938198282699\\
1.18632756219524	-0.178571185345507\\
1.18850786139606	-0.164090930529536\\
1.19049972846304	-0.149506616566352\\
1.19230284759537	-0.13482749217719\\
1.19391693291728	-0.120062866207827\\
1.19534172852342	-0.105222101725329\\
1.19657700851936	-0.0903146100804084\\
1.19762257705749	-0.0753498449391683\\
1.198478268368	-0.0603372962880055\\
1.19914394678521	-0.0452864844154896\\
1.19961950676904	-0.0302069538750183\\
1.19990487292178	-0.0151082674320838\\
1.2	-2.93915231795365e-16\\
};
\addlegendentry{Reference}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-0.163717165589333	0.159191772341728\\
-0.162761494517326	0.158320158720016\\
-0.161735966801643	0.157383024692535\\
-0.160738065838814	0.156538039445877\\
-0.159767121076584	0.155622616410255\\
-0.158742904663086	0.154657229781151\\
-0.157637715339661	0.153810262680054\\
-0.156481295824051	0.152768135070801\\
-0.155426859855652	0.151881530880928\\
-0.154371380805969	0.150868996977806\\
-0.153311893343925	0.149856939911842\\
-0.15225924551487	0.148894101381302\\
-0.151317536830902	0.147752657532692\\
-0.150202989578247	0.14662629365921\\
-0.149090111255646	0.145503982901573\\
-0.148034766316414	0.14439095556736\\
-0.146939724683762	0.143360748887062\\
-0.145769760012627	0.142346516251564\\
-0.144641131162643	0.141187772154808\\
-0.143548578023911	0.140105396509171\\
-0.142506390810013	0.138821303844452\\
-0.141442760825157	0.137668177485466\\
-0.140359073877335	0.136509910225868\\
-0.139300793409348	0.135403290390968\\
-0.138247206807137	0.134154587984085\\
-0.137142017483711	0.133036196231842\\
-0.136138200759888	0.131789669394493\\
-0.135062873363495	0.130657747387886\\
-0.134027123451233	0.129476919770241\\
-0.132920905947685	0.12832809984684\\
-0.130813464522362	0.12590503692627\\
-0.129860281944275	0.124731160700321\\
-0.128852218389511	0.123398974537849\\
-0.127818584442139	0.122242704033852\\
-0.126824289560318	0.121116742491722\\
-0.125828146934509	0.119883030653\\
-0.124831557273865	0.118595726788044\\
-0.12288998067379	0.116281196475029\\
-0.121880210936069	0.115107335150242\\
-0.120900049805641	0.113947540521622\\
-0.119897350668907	0.112816251814365\\
-0.118900328874588	0.111589379608631\\
-0.117945276200771	0.110329352319241\\
-0.116961725056171	0.109244801104069\\
-0.115969330072403	0.108065463602543\\
-0.115052610635757	0.106923699378967\\
-0.114027969539165	0.105757988989353\\
-0.113051973283291	0.104641854763031\\
-0.112084962427616	0.103548370301723\\
-0.111164949834347	0.102371171116829\\
-0.110216200351715	0.101204469799995\\
-0.109174817800522	0.100078463554382\\
-0.108175419270992	0.0988651439547539\\
-0.107183746993542	0.0976815074682236\\
-0.106212146580219	0.0966229289770126\\
-0.105165116488934	0.0954196751117706\\
-0.104237213730812	0.0942237228155136\\
-0.10316127538681	0.0930772423744202\\
-0.102076254785061	0.0920129790902138\\
-0.101132601499557	0.0908509269356728\\
-0.100071743130684	0.0896589085459709\\
-0.0990185514092445	0.0884853973984718\\
-0.0979191660881042	0.0872792229056358\\
-0.0968388840556145	0.0861427187919617\\
-0.0957214161753654	0.0849580094218254\\
-0.0946277230978012	0.0838169977068901\\
-0.0935077294707298	0.0826670229434967\\
-0.0923592746257782	0.0815006792545319\\
-0.0912459939718246	0.0803010612726212\\
-0.0889249667525291	0.0779578387737274\\
-0.087725929915905	0.0768234580755234\\
-0.084207110106945	0.0731681436300278\\
-0.0816575139760971	0.0708854719996452\\
-0.0805430337786674	0.0696949064731598\\
-0.079081118106842	0.0685567110776901\\
-0.0765414163470268	0.0660706833004951\\
-0.0752418637275696	0.0649595260620117\\
-0.0726488456130028	0.062492523342371\\
-0.0685592368245125	0.0589439384639263\\
-0.0671356171369553	0.0577294491231441\\
-0.0644358843564987	0.0554344095289707\\
-0.0630485713481903	0.0542491190135479\\
-0.0616713315248489	0.0530896596610546\\
-0.0603285171091557	0.0518645718693733\\
-0.0589240603148937	0.0507591366767883\\
-0.0575840026140213	0.0496190153062344\\
-0.056122500449419	0.0484327338635921\\
-0.0546923987567425	0.0474392510950565\\
-0.0532895363867283	0.0462589487433434\\
-0.0519133470952511	0.045207817107439\\
-0.0505640469491482	0.0441130399703979\\
-0.0492011941969395	0.0430381596088409\\
-0.0478991642594337	0.0419913679361343\\
-0.0464995056390762	0.0409132167696953\\
-0.0451226159930229	0.0398909077048302\\
-0.0411560088396072	0.0369421802461147\\
-0.039893239736557	0.0360210612416267\\
-0.0387392975389957	0.0350757725536823\\
-0.0375477187335491	0.0341449305415154\\
-0.0363788455724716	0.0331745967268944\\
-0.0352503210306168	0.0323734097182751\\
-0.0340624675154686	0.0314450189471245\\
-0.0329166948795319	0.0306029357016087\\
-0.031817838549614	0.029772637411952\\
-0.030604412779212	0.0289867129176855\\
-0.0292801652103662	0.0281450934708118\\
-0.0281342044472694	0.0273851733654737\\
-0.0269531700760126	0.0263520926237106\\
-0.0257321111857891	0.0254478715360165\\
-0.0246740952134132	0.0244600921869278\\
-0.023444090038538	0.0236130580306053\\
-0.022225234657526	0.0226648896932602\\
-0.0209515448659658	0.0217868387699127\\
-0.0198946874588728	0.0207891426980495\\
-0.018478786572814	0.0197106804698706\\
-0.0156816486269236	0.0175949931144714\\
-0.0140135698020458	0.0164806749671698\\
-0.0122513920068741	0.0151537107303739\\
-0.0103720957413316	0.0140098221600056\\
-0.00848842225968838	0.0123917739838362\\
-0.006228256970644	0.0110532939434052\\
-0.00394417764618993	0.00947405956685543\\
0.00142212095670402	0.0060460614040494\\
0.00780334789305925	0.00198158156126738\\
0.0114500736817718	-7.51439947634935e-05\\
0.0151730198413134	-0.00284533249214292\\
0.0194388348609209	-0.00489258673042059\\
0.0237521007657051	-0.0076009975746274\\
0.0279477722942829	-0.0103574311360717\\
0.0338197499513626	-0.0141511019319296\\
0.0391171090304852	-0.0172556843608618\\
0.0454397536814213	-0.0208064038306475\\
0.0519967302680016	-0.0238939169794321\\
0.058769915252924	-0.0283983871340752\\
0.065795972943306	-0.0319643504917622\\
0.0730784982442856	-0.0361048169434071\\
0.0814030095934868	-0.0402335785329342\\
0.0993688032031059	-0.0492965914309025\\
0.109151721000671	-0.0547695569694042\\
0.129112884402275	-0.064530037343502\\
0.139379248023033	-0.069180428981781\\
0.151571407914162	-0.0750351771712303\\
0.163411036133766	-0.0803517922759056\\
0.175576418638229	-0.085739865899086\\
0.188129886984825	-0.0912929251790047\\
0.201182350516319	-0.0966664850711823\\
0.228329807519913	-0.10707350820303\\
0.242283046245575	-0.112024798989296\\
0.25705024600029	-0.117596112191677\\
0.272017270326614	-0.122970841825008\\
0.287055969238281	-0.128539949655533\\
0.302356451749802	-0.132985517382622\\
0.318098545074463	-0.137727811932564\\
0.33342245221138	-0.141962870955467\\
0.350042432546616	-0.146935671567917\\
0.366809159517288	-0.15077318251133\\
0.383578479290009	-0.154658496379852\\
0.400051027536392	-0.158793970942497\\
0.434329718351364	-0.164975687861443\\
0.451657474040985	-0.167503342032433\\
0.469109743833542	-0.170186564326286\\
0.500254452228546	-0.179173976182938\\
0.521206498146057	-0.175932392477989\\
0.539003789424896	-0.177084639668465\\
0.556568741798401	-0.177524417638779\\
0.591295778751373	-0.177853435277939\\
0.60891056060791	-0.176853433251381\\
0.643327713012695	-0.174775242805481\\
0.65964674949646	-0.172096848487854\\
0.659071862697601	-0.169602945446968\\
0.691334426403046	-0.166980817914009\\
0.689841151237488	-0.164044484496117\\
0.723863422870636	-0.159929528832436\\
0.721423923969269	-0.155385673046112\\
0.786471664905548	-0.140316724777222\\
0.800494194030762	-0.134976893663406\\
0.814530253410339	-0.129300907254219\\
0.828266859054565	-0.122442819178104\\
0.840416133403778	-0.116099342703819\\
0.854410707950592	-0.109137870371342\\
0.86667662858963	-0.102359779179096\\
0.878663122653961	-0.0951435789465904\\
0.890379786491394	-0.0879054069519043\\
0.901403069496155	-0.0806851983070374\\
0.912389576435089	-0.0731589645147324\\
0.932671010494232	-0.058411281555891\\
0.94194084405899	-0.05114721134305\\
0.950944542884827	-0.0438924022018909\\
0.959655046463013	-0.0366301126778126\\
0.967639803886414	-0.0294920206069946\\
0.975339531898499	-0.0225218199193478\\
0.982503414154053	-0.01587850227952\\
0.989315688610077	-0.00947453361004591\\
0.995561063289642	-0.00327208917587996\\
1.00151312351227	0.00229894835501909\\
1.00722205638885	0.0073211845010519\\
1.01247787475586	0.0121988914906979\\
1.01740169525146	0.0163928661495447\\
1.02204990386963	0.0199857261031866\\
1.02654457092285	0.0228462070226669\\
1.03115427494049	0.025373425334692\\
1.03499472141266	0.0275601372122765\\
1.03898561000824	0.02881770581007\\
1.04305386543274	0.0285701006650925\\
1.04661965370178	0.0292322672903538\\
1.04995250701904	0.0289149899035692\\
1.05300426483154	0.0281608980149031\\
1.05566072463989	0.0267552733421326\\
1.05799555778503	0.0249879080802202\\
1.06046032905579	0.0229592770338058\\
1.06240737438202	0.0202777553349733\\
1.0644828081131	0.0173025690019131\\
1.06620526313782	0.013590332120657\\
1.06765234470367	0.0100761549547315\\
1.06875431537628	0.00637525552883744\\
1.06974852085114	0.00302895391359925\\
1.07037460803986	-0.001036042929627\\
1.07117688655853	-0.00565528403967619\\
1.07223963737488	-0.00990350171923637\\
1.07277607917786	-0.024429427459836\\
1.07252192497253	-0.0392442010343075\\
1.07202649116516	-0.0439327768981457\\
1.07176637649536	-0.0485700853168964\\
1.07081353664398	-0.0584001168608665\\
1.07007277011871	-0.0632922202348709\\
1.06850790977478	-0.0725482404232025\\
1.06560838222504	-0.080936536192894\\
1.0641804933548	-0.0851642861962318\\
1.06257152557373	-0.0890791788697243\\
1.0586838722229	-0.096602164208889\\
1.05671560764313	-0.1002496778965\\
1.05490803718567	-0.103788822889328\\
1.0530492067337	-0.107559062540531\\
1.05103468894958	-0.111121095716953\\
1.04908609390259	-0.114878751337528\\
1.04728472232819	-0.118629053235054\\
1.0452071428299	-0.122167736291885\\
1.04344499111176	-0.125856012105942\\
1.04121947288513	-0.12963579595089\\
1.03986179828644	-0.131981775164604\\
1.00558638572693	-0.121092297136784\\
0.989869713783264	-0.114660650491714\\
0.974309265613556	-0.110501654446125\\
0.961504340171814	-0.105099037289619\\
0.93684583902359	-0.100197941064835\\
0.930776476860046	-0.101163603365421\\
0.922857761383057	-0.100673519074917\\
0.913118004798889	-0.099031925201416\\
0.900083482265472	-0.0953931733965874\\
0.885604739189148	-0.0912641361355782\\
0.870036661624908	-0.0861708596348763\\
0.85452401638031	-0.0805502161383629\\
0.840621411800385	-0.0756052434444427\\
0.826609373092651	-0.0705129057168961\\
0.81758439540863	-0.0683560818433762\\
0.808765828609467	-0.0675152987241745\\
0.804777085781097	-0.0665281191468239\\
0.805280268192291	-0.0634345263242722\\
0.810010969638824	-0.0582682825624943\\
0.823721826076508	-0.0497461929917336\\
0.828063726425171	-0.0480561591684818\\
0.832360148429871	-0.0464309677481651\\
0.836373686790466	-0.0454902462661266\\
0.840288758277893	-0.0447272099554539\\
0.845409631729126	-0.0440583936870098\\
0.860425353050232	-0.042050264775753\\
0.865574717521667	-0.0410124473273754\\
0.870935559272766	-0.0402033179998398\\
0.876117289066315	-0.0391212850809097\\
0.881262362003326	-0.0381534844636917\\
0.886345446109772	-0.0368848331272602\\
0.887730836868286	-0.0324684716761112\\
0.885038554668427	-0.0247694347053766\\
0.883780539035797	-0.017676442861557\\
0.885756075382233	-0.0152876023203135\\
0.888225793838501	-0.0129733923822641\\
0.890471816062927	-0.0108398105949163\\
0.892350673675537	-0.00836063921451569\\
0.892456591129303	-0.00739911757409573\\
0.892985999584198	-0.00657190615311265\\
0.893419981002808	-0.00569273252040148\\
0.893886148929596	-0.00496167037636042\\
0.894245386123657	-0.00410969275981188\\
0.894511163234711	-0.00325342640280724\\
0.89467066526413	-0.00236546341329813\\
0.894039690494537	-0.00184847577475011\\
0.89349228143692	-0.00281225796788931\\
0.893385589122772	-0.00203171791508794\\
0.893227159976959	-0.00165712577290833\\
0.892907798290253	-0.00125483656302094\\
0.893150269985199	-0.000648878049105406\\
0.893490612506866	-0.000195864820852876\\
0.893628478050232	-8.15936364233494e-05\\
0.893596529960632	-0.000203254981897771\\
0.893645167350769	-0.000383906764909625\\
0.893646359443665	-0.000472864368930459\\
0.89363968372345	-0.00040933140553534\\
0.893644571304321	-0.000387702835723758\\
0.893639445304871	-0.000403343001380563\\
0.893648147583008	-0.00040463381446898\\
0.893637776374817	-0.000407508574426174\\
0.893631398677826	-0.000406087609007955\\
0.893628180027008	-0.000412358902394772\\
0.893628239631653	-0.00040235323831439\\
0.893634676933289	-0.000403278274461627\\
0.893635392189026	-0.000398802803829312\\
0.893635928630829	-0.000405321130529046\\
0.893638134002686	-0.00040173064917326\\
0.893640041351318	-0.000407691113650799\\
0.893633127212524	-0.000409243162721395\\
0.893641352653503	-0.00041310815140605\\
0.893644869327545	-0.000403765356168151\\
0.893639326095581	-0.000399790937080979\\
0.893645882606506	-0.000405305763706565\\
0.893632650375366	-0.000412702327594161\\
0.89363020658493	-0.000405945582315326\\
0.89363431930542	-0.000402804929763079\\
0.893628120422363	-0.000391460256651044\\
0.893635034561157	-0.000399603741243482\\
0.893625319004059	-0.000394203001633286\\
0.893632531166077	-0.00039011100307107\\
0.893630146980286	-0.00039976998232305\\
0.893630981445312	-0.000396705931052566\\
0.893628776073456	-0.000400870107114315\\
0.893632173538208	-0.000403412384912372\\
0.893624186515808	-0.000399231445044279\\
0.89362895488739	-0.000394088216125965\\
0.89363431930542	-0.000389591557905078\\
0.893622159957886	-0.000394782051444054\\
0.89362108707428	-0.000394126167520881\\
0.893602848052979	-0.000401350203901529\\
0.893582463264465	-0.000389184104278684\\
0.893561124801636	-0.000405747909098864\\
0.893522202968597	-0.000408713240176439\\
0.893491089344025	-0.000443054130300879\\
0.893421053886414	-0.000496402382850647\\
0.893282651901245	-0.000536549487151206\\
0.893145740032196	-0.000584659283049405\\
0.892989933490753	-0.000624574138782918\\
0.892707884311676	-0.000659924524370581\\
0.892472326755524	-0.000544591166544706\\
0.892181813716888	-0.000399391399696469\\
0.892010390758514	-0.000371633563190699\\
0.891835033893585	-0.000282438355498016\\
0.891712129116058	-0.000151029671542346\\
0.891529679298401	7.17618968337774e-05\\
0.891137778759003	0.000374076422303915\\
0.890728831291199	0.000704228645190597\\
0.890606284141541	0.00101576000452042\\
0.890524923801422	0.00141205941326916\\
0.890548288822174	0.0019176920177415\\
0.890507817268372	0.00256874226033688\\
0.89016854763031	0.00281222886405885\\
0.890060603618622	0.00306417234241962\\
0.890026330947876	0.00315900985151529\\
0.889938712120056	0.00315422145649791\\
0.889870822429657	0.00305300112813711\\
0.889738023281097	0.00294500379823148\\
0.889702379703522	0.00291316537186503\\
0.889761865139008	0.00295069674029946\\
0.889791369438171	0.00300789717584848\\
0.889796018600464	0.00302099669352174\\
0.889804065227509	0.00301563972607255\\
0.889777719974518	0.00299287494271994\\
0.889760196208954	0.00295675010420382\\
0.889770984649658	0.00297571602277458\\
0.889801800251007	0.00297574000433087\\
0.889798939228058	0.00296249194070697\\
0.889764010906219	0.002963962033391\\
0.88980096578598	0.00296359229832888\\
0.889790177345276	0.00297510251402855\\
0.889761090278625	0.0029689334332943\\
0.889761805534363	0.0029674454126507\\
0.889764130115509	0.00295453635044396\\
0.889763236045837	0.00294836703687906\\
0.889771938323975	0.00295271212235093\\
0.889767229557037	0.00295132678002119\\
0.889772474765778	0.00296076899394393\\
0.889791131019592	0.0029559563845396\\
0.889776110649109	0.00296934228390455\\
0.889783620834351	0.0029620286077261\\
0.889776110649109	0.00296862097457051\\
0.889784097671509	0.00296843005344272\\
0.889787435531616	0.002959726145491\\
0.889776170253754	0.00296906335279346\\
0.889779627323151	0.00296133756637573\\
0.889798700809479	0.00296139228157699\\
0.88977974653244	0.00295541970990598\\
0.889778673648834	0.00295462715439498\\
0.889782726764679	0.00295290630310774\\
0.889770090579987	0.00295208091847599\\
0.889781892299652	0.00295606278814375\\
0.889790117740631	0.00295982696115971\\
0.889766931533813	0.0029525333084166\\
0.88977313041687	0.00295451795682311\\
0.889771223068237	0.00295904511585832\\
0.889772593975067	0.00295594497583807\\
0.889787554740906	0.00295305135659873\\
0.889776229858398	0.0029579543042928\\
0.889777302742004	0.00296349404379725\\
0.889773368835449	0.00296675506979227\\
0.889767348766327	0.00296623352915049\\
0.889787137508392	0.00296868127770722\\
0.889794826507568	0.00296838814392686\\
0.889788568019867	0.00297842361032963\\
0.889789640903473	0.00296956719830632\\
0.889789223670959	0.00296784983947873\\
0.889798879623413	0.00296768452972174\\
0.88978374004364	0.00296871806494892\\
0.889790058135986	0.00296926870942116\\
0.889801442623138	0.00296972086653113\\
0.889794945716858	0.00296531058847904\\
0.889789402484894	0.00297230528667569\\
0.889793813228607	0.00296180415898561\\
0.889792084693909	0.00297145987860858\\
0.889778733253479	0.00295169791206717\\
0.88977587223053	0.00295537407509983\\
0.889784634113312	0.00294919265434146\\
0.889785587787628	0.00294460402801633\\
0.889789760112762	0.00295024132356048\\
0.889790534973145	0.00295498967170715\\
0.889790236949921	0.0029622670263052\\
0.889783620834351	0.00295550958253443\\
0.889781832695007	0.00295836827717721\\
0.88977712392807	0.00296651571989059\\
0.889791131019592	0.00296625355258584\\
0.889774441719055	0.00297504011541605\\
0.889786839485168	0.00296847289428115\\
0.889779031276703	0.00296870293095708\\
0.889778852462769	0.00297229131683707\\
0.889774858951569	0.0029688065405935\\
0.88978511095047	0.00296942284330726\\
0.889788031578064	0.00297850137576461\\
0.889785945415497	0.00296668754890561\\
0.889781594276428	0.00297064892947674\\
0.889785349369049	0.00297791277989745\\
0.889798521995544	0.00296760955825448\\
0.889792621135712	0.00296851736493409\\
0.889784753322601	0.00296637276187539\\
0.889802575111389	0.00296272803097963\\
0.889782905578613	0.00295437593013048\\
0.889794945716858	0.00296139693818986\\
0.889800369739532	0.00296640954911709\\
0.889804422855377	0.00296345655806363\\
0.889799535274506	0.00296024815179408\\
0.889784693717957	0.00295707141049206\\
0.889773964881897	0.00295959180220962\\
0.889786064624786	0.00295856734737754\\
0.889810860157013	0.00296191405504942\\
0.889802217483521	0.00295716011896729\\
0.889791071414948	0.00295609328895807\\
0.88979172706604	0.0029610637575388\\
0.88978785276413	0.00296208402141929\\
0.889791965484619	0.00295969471335411\\
0.889789760112762	0.00296008447185159\\
0.889796495437622	0.00296125188469887\\
0.889797210693359	0.0029634409584105\\
0.889801800251007	0.00296878069639206\\
0.889789760112762	0.0029646554030478\\
0.889805257320404	0.0029577414970845\\
0.889804840087891	0.00295878108590841\\
0.889785766601562	0.00295443553477526\\
0.889813184738159	0.00296099437400699\\
0.889794528484344	0.00294727087020874\\
};
\addlegendentry{Mellinger}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-0.173530533909798	0.127192556858063\\
-0.172508910298347	0.126461699604988\\
-0.171491011977196	0.125727295875549\\
-0.170349612832069	0.125045120716095\\
-0.169298455119133	0.124175250530243\\
-0.168179616332054	0.123292781412601\\
-0.167064338922501	0.122568055987358\\
-0.165987104177475	0.121722005307674\\
-0.16487991809845	0.120912119746208\\
-0.163700237870216	0.11996404081583\\
-0.162430092692375	0.119064271450043\\
-0.161213904619217	0.118192434310913\\
-0.160030782222748	0.117307722568512\\
-0.158771514892578	0.116519406437874\\
-0.157498493790627	0.115466736257076\\
-0.156166508793831	0.114474304020405\\
-0.154850468039513	0.113522902131081\\
-0.153577238321304	0.112558864057064\\
-0.152272626757622	0.111566931009293\\
-0.150848746299744	0.110505476593971\\
-0.149447500705719	0.109388396143913\\
-0.148019254207611	0.10847669839859\\
-0.14652681350708	0.10747779160738\\
-0.145068228244781	0.106412202119827\\
-0.143684133887291	0.105243094265461\\
-0.142249718308449	0.104125887155533\\
-0.140582263469696	0.103125914931297\\
-0.139126479625702	0.102005377411842\\
-0.1375542730093	0.100881062448025\\
-0.135998427867889	0.0996995121240616\\
-0.134476095438004	0.0985345542430878\\
-0.132832378149033	0.097402423620224\\
-0.131220087409019	0.0962836295366287\\
-0.129590526223183	0.0950679108500481\\
-0.128006622195244	0.0939353108406067\\
-0.126335814595222	0.0926851853728294\\
-0.124611772596836	0.0914487987756729\\
-0.122913554310799	0.0902734324336052\\
-0.121170565485954	0.0891452357172966\\
-0.119407422840595	0.088006004691124\\
-0.117777995765209	0.0867217630147934\\
-0.116035364568233	0.0855353698134422\\
-0.114303313195705	0.08427993953228\\
-0.112478122115135	0.0830415040254593\\
-0.110667482018471	0.0818744674324989\\
-0.108888357877731	0.0806364566087723\\
-0.107099622488022	0.0794057697057724\\
-0.105301156640053	0.078205481171608\\
-0.103487133979797	0.0769600346684456\\
-0.101578399538994	0.0758117735385895\\
-0.0998152047395706	0.0746101811528206\\
-0.0979237109422684	0.0733809769153595\\
-0.0960893034934998	0.0722444504499435\\
-0.0941722095012665	0.0710972100496292\\
-0.0924164354801178	0.069969542324543\\
-0.0905125141143799	0.068741649389267\\
-0.0886605232954025	0.0675256997346878\\
-0.0866968855261803	0.0664602816104889\\
-0.0849009230732918	0.0653115287423134\\
-0.0830343142151833	0.0641697347164154\\
-0.081155352294445	0.0630538240075111\\
-0.0792414546012878	0.0620723403990269\\
-0.0773599147796631	0.0609833337366581\\
-0.0755258947610855	0.0599233470857143\\
-0.0736707895994186	0.0587753057479858\\
-0.0717739015817642	0.0577388741075993\\
-0.0698741301894188	0.0568921938538551\\
-0.0680570304393768	0.0557780526578426\\
-0.0663219839334488	0.0547452196478844\\
-0.0644815117120743	0.0537244342267513\\
-0.0625369846820831	0.0528627894818783\\
-0.0608237497508526	0.0519032292068005\\
-0.0590614899992943	0.0508526749908924\\
-0.0573185309767723	0.0499156005680561\\
-0.0554497018456459	0.0490911714732647\\
-0.0537491515278816	0.0481655150651932\\
-0.0520640164613724	0.0472454726696014\\
-0.0504272133111954	0.0462932363152504\\
-0.0486285090446472	0.0455157980322838\\
-0.0470100566744804	0.0445971228182316\\
-0.0453372038900852	0.0436982363462448\\
-0.0437884517014027	0.0429083220660686\\
-0.0422154404222965	0.0420711822807789\\
-0.0406095087528229	0.0413396172225475\\
-0.0390417128801346	0.0404848195612431\\
-0.0376126393675804	0.0396891795098782\\
-0.0361763946712017	0.0388661436736584\\
-0.0347708761692047	0.0381582081317902\\
-0.0333588011562824	0.0374297052621841\\
-0.0319222025573254	0.0367704331874847\\
-0.0306492503732443	0.0359992906451225\\
-0.0293692611157894	0.0352893657982349\\
-0.0280613545328379	0.0346284285187721\\
-0.0269332136958838	0.0338912643492222\\
-0.0257038325071335	0.0333061926066875\\
-0.0245136078447104	0.0326576568186283\\
-0.023355770856142	0.0320529192686081\\
-0.0223346557468176	0.0314240269362926\\
-0.0212825946509838	0.0307877138257027\\
-0.0202431995421648	0.0301399473100901\\
-0.0192831456661224	0.0295563898980618\\
-0.0182622373104095	0.0289434548467398\\
-0.0174689721316099	0.0284004472196102\\
-0.0165555607527494	0.0277327168732882\\
-0.0157074518501759	0.0272341053932905\\
-0.0149104483425617	0.0266462173312902\\
-0.0141086596995592	0.0259857643395662\\
-0.013417019508779	0.025469183921814\\
-0.0126400124281645	0.0247714407742023\\
-0.0119877429679036	0.0241377763450146\\
-0.0114452708512545	0.0234166644513607\\
-0.0108019653707743	0.0228263437747955\\
-0.0101065114140511	0.0220561046153307\\
-0.00951740797609091	0.0212309081107378\\
-0.00874829944223166	0.020378602668643\\
-0.00818909890949726	0.0195353217422962\\
-0.00751816108822823	0.0186261646449566\\
-0.00688582938164473	0.0176557451486588\\
-0.00638659950345755	0.0166692212224007\\
-0.00551855657249689	0.015594482421875\\
-0.00468451343476772	0.0145054524764419\\
-0.00402572425082326	0.0133600616827607\\
-0.00323803862556815	0.0120076220482588\\
-0.00234052399173379	0.0107098873704672\\
-0.00141545361839235	0.00918398052453995\\
-0.000476849265396595	0.00785497110337019\\
0.000592752359807491	0.0061342203989625\\
0.00172323687002063	0.0045432117767632\\
0.00297978660091758	0.00274316035211086\\
0.00450103590264916	0.000913955911528319\\
0.00595859764143825	-0.00100867415312678\\
0.0076224091462791	-0.00310111558064818\\
0.0094609260559082	-0.00526540353894234\\
0.0115633364766836	-0.00715609267354012\\
0.0135638676583767	-0.0100763337686658\\
0.0158236548304558	-0.0128173120319843\\
0.0184833966195583	-0.0151013573631644\\
0.0213118176907301	-0.0181290470063686\\
0.024320675060153	-0.0210977997630835\\
0.0276199337095022	-0.0242163743823767\\
0.0311309043318033	-0.0275701340287924\\
0.0350085645914078	-0.0309146735817194\\
0.0386075079441071	-0.0348619632422924\\
0.0430707409977913	-0.0386165827512741\\
0.0476048067212105	-0.042256273329258\\
0.0526981838047504	-0.0459884330630302\\
0.0578886643052101	-0.0506387203931808\\
0.0640036165714264	-0.0551240928471088\\
0.0699625462293625	-0.0599495656788349\\
0.0761134773492813	-0.0636168494820595\\
0.0831020027399063	-0.0692773312330246\\
0.0905337557196617	-0.0751735717058182\\
0.0987051427364349	-0.0797508656978607\\
0.106540657579899	-0.0850087404251099\\
0.114927046000957	-0.0904039964079857\\
0.123832806944847	-0.0963972434401512\\
0.133117944002151	-0.101298630237579\\
0.142827406525612	-0.107496105134487\\
0.152844190597534	-0.113258510828018\\
0.163525640964508	-0.119535803794861\\
0.174466699361801	-0.125136956572533\\
0.185696050524712	-0.131181120872498\\
0.197745472192764	-0.137450009584427\\
0.210090413689613	-0.144002228975296\\
0.22248275578022	-0.150244027376175\\
0.235578641295433	-0.15640763938427\\
0.248884871602058	-0.162457779049873\\
0.262635141611099	-0.168640077114105\\
0.276745736598969	-0.175020530819893\\
0.291210144758224	-0.180454164743423\\
0.306082874536514	-0.186113342642784\\
0.321474939584732	-0.191469207406044\\
0.336581259965897	-0.197129532694817\\
0.352158039808273	-0.201927825808525\\
0.368568867444992	-0.207104727625847\\
0.384337782859802	-0.211170345544815\\
0.400801181793213	-0.216563239693642\\
0.417371422052383	-0.220665603876114\\
0.433815598487854	-0.224866256117821\\
0.450521260499954	-0.228640541434288\\
0.483952641487122	-0.235115855932236\\
0.482208281755447	-0.24205319583416\\
0.517449021339417	-0.240377694368362\\
0.534132957458496	-0.242387965321541\\
0.567326068878174	-0.245534911751747\\
0.607495844364166	-0.245006084442139\\
0.600082993507385	-0.247180834412575\\
0.632171869277954	-0.247387453913689\\
0.646742343902588	-0.244869977235794\\
0.646010994911194	-0.253279060125351\\
0.693494617938995	-0.243121445178986\\
0.707725405693054	-0.240107998251915\\
0.736861288547516	-0.236193686723709\\
0.749577641487122	-0.234130039811134\\
0.76414543390274	-0.229421481490135\\
0.776785790920258	-0.225980848073959\\
0.802235543727875	-0.217913493514061\\
0.814014613628387	-0.213778287172318\\
0.826094150543213	-0.20916759967804\\
0.83718729019165	-0.204418540000916\\
0.848587512969971	-0.199924126267433\\
0.859336912631989	-0.195738151669502\\
0.869467437267303	-0.190798297524452\\
0.879298269748688	-0.186285316944122\\
0.889145195484161	-0.181021243333817\\
0.898347854614258	-0.176259636878967\\
0.907196581363678	-0.171408221125603\\
0.915612399578094	-0.166971564292908\\
0.923503160476685	-0.162617087364197\\
0.930526435375214	-0.158655568957329\\
0.937593936920166	-0.154326021671295\\
0.943688869476318	-0.150615781545639\\
0.949126422405243	-0.147188425064087\\
0.954078197479248	-0.14434526860714\\
0.958504378795624	-0.141290679574013\\
0.96212249994278	-0.138882994651794\\
0.96424388885498	-0.137391597032547\\
0.967084527015686	-0.135651156306267\\
0.968633413314819	-0.134710267186165\\
0.969452857971191	-0.134331166744232\\
0.969359517097473	-0.134603068232536\\
0.968750596046448	-0.13552637398243\\
0.967228174209595	-0.136479735374451\\
0.964889526367188	-0.138784617185593\\
0.962053179740906	-0.141378432512283\\
0.958942472934723	-0.144037961959839\\
0.955335795879364	-0.147372394800186\\
0.951247453689575	-0.151171609759331\\
0.946874499320984	-0.155498713254929\\
0.941597878932953	-0.159932494163513\\
0.936516582965851	-0.164982303977013\\
0.930785059928894	-0.17050014436245\\
0.925034046173096	-0.176314443349838\\
0.919031977653503	-0.182653054594994\\
0.912588536739349	-0.189562171697617\\
0.90592223405838	-0.196805387735367\\
0.898646652698517	-0.204710379242897\\
0.891546308994293	-0.21297262609005\\
0.868359267711639	-0.241171091794968\\
0.860599160194397	-0.251444876194\\
0.852748334407806	-0.262288510799408\\
0.844786107540131	-0.273737877607346\\
0.836835563182831	-0.285447299480438\\
0.829175591468811	-0.297307670116425\\
0.821364760398865	-0.30952587723732\\
0.813660085201263	-0.321845799684525\\
0.805881857872009	-0.334424585103989\\
0.79817271232605	-0.346765577793121\\
0.790620505809784	-0.359134763479233\\
0.782960474491119	-0.371498793363571\\
0.775189936161041	-0.383240252733231\\
0.767507493495941	-0.394373297691345\\
0.759830951690674	-0.405301481485367\\
0.752659559249878	-0.413866966962814\\
0.744273364543915	-0.425439834594727\\
0.736935079097748	-0.431958734989166\\
0.637736320495605	-0.512354671955109\\
0.637143731117249	-0.523708939552307\\
0.634761929512024	-0.528957426548004\\
0.633465051651001	-0.533940434455872\\
0.631962597370148	-0.53925758600235\\
0.630419552326202	-0.544747650623322\\
0.628642916679382	-0.550602734088898\\
0.626548171043396	-0.556585848331451\\
0.624289929866791	-0.562939047813416\\
0.62200528383255	-0.569896399974823\\
0.619295299053192	-0.576984345912933\\
0.616394102573395	-0.584083914756775\\
0.613418459892273	-0.592439830303192\\
0.61056923866272	-0.601282954216003\\
0.607427597045898	-0.61009418964386\\
0.60442703962326	-0.619837045669556\\
0.601869523525238	-0.629873096942902\\
0.599825203418732	-0.639629125595093\\
0.59720504283905	-0.649563670158386\\
0.594880104064941	-0.659555971622467\\
0.592642188072205	-0.669832646846771\\
0.589710891246796	-0.679839909076691\\
0.586362600326538	-0.689125120639801\\
0.582153975963593	-0.699872434139252\\
0.574407458305359	-0.708777129650116\\
0.571459233760834	-0.705752193927765\\
0.555907249450684	-0.726681768894196\\
0.546257734298706	-0.733262598514557\\
0.53733229637146	-0.740258872509003\\
0.52899956703186	-0.746669709682465\\
0.520439863204956	-0.753244578838348\\
0.512337923049927	-0.75966739654541\\
0.505077421665192	-0.766746580600739\\
0.499098211526871	-0.771905779838562\\
0.494534075260162	-0.776659727096558\\
0.490496516227722	-0.78143435716629\\
0.486717730760574	-0.786486327648163\\
0.483317345380783	-0.791851878166199\\
0.480140954256058	-0.796229839324951\\
0.477198630571365	-0.801068246364594\\
0.474180579185486	-0.805807828903198\\
0.471100449562073	-0.809365570545197\\
0.469181299209595	-0.813456773757935\\
0.466156452894211	-0.817599415779114\\
0.463959246873856	-0.822105348110199\\
0.460852414369583	-0.828180432319641\\
0.456130176782608	-0.83335679769516\\
0.451067358255386	-0.839519739151001\\
0.445631355047226	-0.845419704914093\\
0.440658181905746	-0.85174036026001\\
0.4354128241539	-0.85806131362915\\
0.430312842130661	-0.864695608615875\\
0.429080337285995	-0.868730008602142\\
0.428041577339172	-0.873633086681366\\
0.427353024482727	-0.879548490047455\\
0.426247298717499	-0.884571015834808\\
0.424535721540451	-0.887900710105896\\
0.42248323559761	-0.890903830528259\\
0.420598387718201	-0.893412709236145\\
0.418729364871979	-0.896424949169159\\
0.41698232293129	-0.899773478507996\\
0.414283186197281	-0.901920258998871\\
0.412552356719971	-0.908042907714844\\
0.410570055246353	-0.912316203117371\\
0.409240633249283	-0.915849030017853\\
0.408361673355103	-0.917962253093719\\
0.407655984163284	-0.919795215129852\\
0.407268226146698	-0.921624064445496\\
0.407167255878448	-0.923761129379272\\
0.407279431819916	-0.925084471702576\\
0.406446844339371	-0.926843166351318\\
0.406575500965118	-0.929011821746826\\
0.407194972038269	-0.930942237377167\\
0.408418297767639	-0.93240362405777\\
0.409158885478973	-0.935198247432709\\
0.410339415073395	-0.936753690242767\\
0.412830680608749	-0.937260389328003\\
0.414525628089905	-0.938373506069183\\
0.415678113698959	-0.939395904541016\\
0.416129738092422	-0.940054178237915\\
0.416422784328461	-0.939653992652893\\
0.416622191667557	-0.939073145389557\\
0.416203945875168	-0.938620328903198\\
0.415675342082977	-0.938150227069855\\
0.41554519534111	-0.937999606132507\\
0.415549337863922	-0.938213109970093\\
0.415543258190155	-0.938544511795044\\
0.415464222431183	-0.938933193683624\\
0.415666371583939	-0.938980400562286\\
0.415907293558121	-0.939038932323456\\
0.41612046957016	-0.939350306987762\\
0.416397720575333	-0.939536809921265\\
0.416624456644058	-0.939466178417206\\
0.416588962078094	-0.939305484294891\\
0.416450649499893	-0.939213037490845\\
0.416409820318222	-0.939330279827118\\
0.416386514902115	-0.939291656017303\\
0.416392475366592	-0.93930059671402\\
0.416396260261536	-0.939271092414856\\
0.416400104761124	-0.939280450344086\\
0.416399329900742	-0.939299881458282\\
0.416390895843506	-0.939287602901459\\
0.416396975517273	-0.939282596111298\\
0.416410833597183	-0.939260959625244\\
0.416398346424103	-0.939284443855286\\
0.416408598423004	-0.939259707927704\\
0.416415363550186	-0.939281404018402\\
0.416411727666855	-0.939254701137543\\
0.41639769077301	-0.939275622367859\\
0.416396468877792	-0.939283788204193\\
0.416413724422455	-0.939295172691345\\
0.416424989700317	-0.939283847808838\\
0.416414588689804	-0.939298927783966\\
0.416427850723267	-0.939296185970306\\
0.416403293609619	-0.939296305179596\\
0.416392415761948	-0.939285337924957\\
0.416403949260712	-0.939343512058258\\
0.416391491889954	-0.939303696155548\\
0.416410207748413	-0.939292848110199\\
0.4164217710495	-0.939311563968658\\
0.416392832994461	-0.939304232597351\\
0.416402995586395	-0.939341306686401\\
0.416400581598282	-0.939309477806091\\
0.416389763355255	-0.939291536808014\\
0.416389018297195	-0.939304113388062\\
0.416399538516998	-0.939297914505005\\
0.416412562131882	-0.93931770324707\\
0.416403859853745	-0.939310073852539\\
0.416417568922043	-0.939378321170807\\
0.416392505168915	-0.939297318458557\\
0.416395336389542	-0.939310550689697\\
0.416427552700043	-0.939360320568085\\
0.416406869888306	-0.939290344715118\\
0.416399508714676	-0.93928849697113\\
0.416405409574509	-0.939260303974152\\
0.416405349969864	-0.939290165901184\\
0.416396468877792	-0.939295172691345\\
0.416405975818634	-0.939285516738892\\
0.416395038366318	-0.939278841018677\\
0.416389673948288	-0.939271569252014\\
0.416409581899643	-0.939296424388885\\
0.416413635015488	-0.939339101314545\\
0.416382282972336	-0.939285218715668\\
0.416406452655792	-0.939336001873016\\
0.416376650333405	-0.939303278923035\\
0.416380405426025	-0.939294993877411\\
0.416394412517548	-0.939297735691071\\
0.41639032959938	-0.939298629760742\\
0.416395485401154	-0.939278244972229\\
0.416413217782974	-0.939322471618652\\
0.416377186775208	-0.939275741577148\\
0.416411250829697	-0.939347743988037\\
0.416384369134903	-0.939292848110199\\
0.416380941867828	-0.939260959625244\\
0.416384011507034	-0.939288794994354\\
0.416387736797333	-0.939307153224945\\
0.416400969028473	-0.939299702644348\\
0.416410654783249	-0.939292669296265\\
0.416424930095673	-0.939363956451416\\
0.41642028093338	-0.939303755760193\\
0.416400223970413	-0.939295172691345\\
0.416392803192139	-0.939291477203369\\
0.416398286819458	-0.93928998708725\\
0.416394829750061	-0.939247608184814\\
0.416390240192413	-0.939294099807739\\
0.41640704870224	-0.939292669296265\\
0.416398525238037	-0.939271211624146\\
0.416385561227798	-0.939287960529327\\
0.416391462087631	-0.939278125762939\\
0.416393458843231	-0.939253807067871\\
0.416384190320969	-0.939271032810211\\
0.416382700204849	-0.939270198345184\\
0.416380882263184	-0.939272940158844\\
0.416391134262085	-0.939289629459381\\
0.416401445865631	-0.939264059066772\\
0.416411012411118	-0.939251065254211\\
0.41639918088913	-0.939248383045197\\
0.416398018598557	-0.939268469810486\\
0.416415274143219	-0.939282298088074\\
0.416415363550186	-0.939270436763763\\
0.416403204202652	-0.939253389835358\\
};
\addlegendentry{Brescianini}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.539362132549286	0.258011072874069\\
0.527703464031219	0.250794559717178\\
0.515825092792511	0.243398383259773\\
0.503712892532349	0.235869348049164\\
0.479369521141052	0.220516413450241\\
0.46644452214241	0.212390899658203\\
0.453834801912308	0.204405397176743\\
0.441043168306351	0.196253746747971\\
0.414930403232574	0.179641172289848\\
0.401819586753845	0.171286314725876\\
0.388596445322037	0.162617161870003\\
0.374981313943863	0.154034659266472\\
0.361538887023926	0.145442187786102\\
0.347726672887802	0.136818215250969\\
0.333956956863403	0.127936571836472\\
0.306421488523483	0.110715262591839\\
0.292285770177841	0.102166943252087\\
0.278094977140427	0.0935306251049042\\
0.26420271396637	0.0849181339144707\\
0.235513523221016	0.068001501262188\\
0.221124365925789	0.059783898293972\\
0.20670211315155	0.0516347773373127\\
0.192159399390221	0.0434483736753464\\
0.177768930792809	0.0353105962276459\\
0.163325622677803	0.0275103989988565\\
0.148536160588264	0.0197696927934885\\
0.134134411811829	0.012189912609756\\
0.119339533150196	0.00471075717359781\\
0.0898500084877014	-0.00923752039670944\\
0.0754034668207169	-0.0160459615290165\\
0.0603505335748196	-0.0225621405988932\\
0.0460612140595913	-0.0290741212666035\\
0.0163962133228779	-0.0409372672438622\\
0.0018059213180095	-0.0464964956045151\\
-0.0130738047882915	-0.051821019500494\\
-0.0275216307491064	-0.057065162807703\\
-0.0423076674342155	-0.0616560950875282\\
-0.0567876547574997	-0.0664749667048454\\
-0.0713927820324898	-0.070755735039711\\
-0.0857937037944794	-0.0749241411685944\\
-0.114669099450111	-0.0822167247533798\\
-0.128997460007668	-0.0856071412563324\\
-0.143614321947098	-0.0881201922893524\\
-0.156857058405876	-0.0914531126618385\\
-0.171363934874535	-0.0937029495835304\\
-0.185237735509872	-0.0962223336100578\\
-0.199235945940018	-0.0980065613985062\\
-0.212979272007942	-0.0998219475150108\\
-0.226667076349258	-0.10123360902071\\
-0.240147516131401	-0.10253531485796\\
-0.253709971904755	-0.103263676166534\\
-0.266933977603912	-0.10398468375206\\
-0.280255049467087	-0.104166254401207\\
-0.29325258731842	-0.104330003261566\\
-0.319172650575638	-0.103667080402374\\
-0.325801849365234	-0.10614500194788\\
-0.344791352748871	-0.101713813841343\\
-0.356760889291763	-0.10050867497921\\
-0.369369894266129	-0.0987474173307419\\
-0.381573379039764	-0.0968070030212402\\
-0.405437886714935	-0.0919477492570877\\
-0.416662633419037	-0.089202918112278\\
-0.428521990776062	-0.0859846323728561\\
-0.439470708370209	-0.0825205892324448\\
-0.450840979814529	-0.0789173543453217\\
-0.462033689022064	-0.0748331546783447\\
-0.472996652126312	-0.0703760087490082\\
-0.483288258314133	-0.0659380629658699\\
-0.504124104976654	-0.0560159236192703\\
-0.513472318649292	-0.0504373200237751\\
-0.523800909519196	-0.0449476763606071\\
-0.533496558666229	-0.0391531549394131\\
-0.543018043041229	-0.0328863300383091\\
-0.552266061306	-0.02646529302001\\
-0.561726212501526	-0.0198747497051954\\
-0.57063227891922	-0.0132336895912886\\
-0.579206585884094	-0.00638293754309416\\
-0.587778270244598	0.00112909742165357\\
-0.595984995365143	0.00846480019390583\\
-0.604013025760651	0.0160374976694584\\
-0.611867785453796	0.0237611811608076\\
-0.61945116519928	0.0317029915750027\\
-0.626841902732849	0.0398585200309753\\
-0.633988499641418	0.0478985607624054\\
-0.640921235084534	0.0562366731464863\\
-0.647618889808655	0.0646209865808487\\
-0.654155135154724	0.0730115622282028\\
-0.660294532775879	0.0816424489021301\\
-0.66633266210556	0.0902664810419083\\
-0.672123193740845	0.0989990383386612\\
-0.677548348903656	0.107675552368164\\
-0.682822704315186	0.116386860609055\\
-0.687738060951233	0.125135749578476\\
-0.692525625228882	0.133963286876678\\
-0.696850001811981	0.142713025212288\\
-0.701070547103882	0.151431739330292\\
-0.705001890659332	0.160190135240555\\
-0.708604276180267	0.168844252824783\\
-0.712002277374268	0.17730975151062\\
-0.715141236782074	0.186103597283363\\
-0.717869997024536	0.194462046027184\\
-0.720434188842773	0.202892854809761\\
-0.722698867321014	0.211223915219307\\
-0.724769830703735	0.219485223293304\\
-0.726348340511322	0.22748489677906\\
-0.727941930294037	0.235550209879875\\
-0.729056537151337	0.243519157171249\\
-0.73004686832428	0.251164227724075\\
-0.730700612068176	0.258766084909439\\
-0.731140732765198	0.266382485628128\\
-0.731322646141052	0.273607760667801\\
-0.731254696846008	0.280697077512741\\
-0.731090724468231	0.287726700305939\\
-0.730511009693146	0.294568717479706\\
-0.729794681072235	0.301048904657364\\
-0.728714346885681	0.307578295469284\\
-0.727583169937134	0.31379047036171\\
-0.726074635982513	0.319819122552872\\
-0.72449004650116	0.32559922337532\\
-0.722525119781494	0.331011354923248\\
-0.720623314380646	0.336262494325638\\
-0.718167006969452	0.341560184955597\\
-0.715627908706665	0.346367329359055\\
-0.71287214756012	0.350976854562759\\
-0.70976984500885	0.355516880750656\\
-0.706632494926453	0.359493970870972\\
-0.70327228307724	0.363257616758347\\
-0.699588179588318	0.36689305305481\\
-0.695781290531158	0.370172560214996\\
-0.691583156585693	0.373449712991714\\
-0.687384009361267	0.375912100076675\\
-0.682871520519257	0.378445625305176\\
-0.67804890871048	0.380575299263\\
-0.673307955265045	0.382256895303726\\
-0.668052434921265	0.383886456489563\\
-0.662340879440308	0.385601192712784\\
-0.656872987747192	0.38632208108902\\
-0.650953948497772	0.386978894472122\\
-0.644896626472473	0.387338995933533\\
-0.638656437397003	0.387396544218063\\
-0.632035553455353	0.387262940406799\\
-0.625506937503815	0.386326521635056\\
-0.61845338344574	0.385677695274353\\
-0.61122465133667	0.384361952543259\\
-0.603936195373535	0.382960438728333\\
-0.596215963363647	0.381194114685059\\
-0.588375210762024	0.379042029380798\\
-0.580326020717621	0.376721143722534\\
-0.572074949741364	0.373973906040192\\
-0.563611328601837	0.370820581912994\\
-0.554929614067078	0.367458909749985\\
-0.545970320701599	0.363916903734207\\
-0.536954641342163	0.359879642724991\\
-0.527687668800354	0.355493068695068\\
-0.51808500289917	0.350978553295135\\
-0.508265495300293	0.346338778734207\\
-0.498251348733902	0.341161519289017\\
-0.488136559724808	0.335818558931351\\
-0.477769523859024	0.330130159854889\\
-0.467226177453995	0.324174642562866\\
-0.456349313259125	0.318072944879532\\
-0.445381700992584	0.311644345521927\\
-0.434067159891129	0.305074900388718\\
-0.422645896673203	0.298203140497208\\
-0.411078035831451	0.291012942790985\\
-0.399239391088486	0.283747881650925\\
-0.386972099542618	0.276218295097351\\
-0.374724328517914	0.268677353858948\\
-0.362430363893509	0.260664045810699\\
-0.349819332361221	0.25274857878685\\
-0.337019562721252	0.244446530938148\\
-0.324165731668472	0.236058428883553\\
-0.311127454042435	0.227648854255676\\
-0.284325331449509	0.210631981492043\\
-0.243412792682648	0.184233874082565\\
-0.229574859142303	0.175274327397346\\
-0.215583622455597	0.166349604725838\\
-0.201579406857491	0.157578855752945\\
-0.187787771224976	0.1492979824543\\
-0.173127844929695	0.139464512467384\\
-0.159025937318802	0.131242394447327\\
-0.144676446914673	0.121779821813107\\
-0.1300068795681	0.112554386258125\\
-0.115597195923328	0.103613875806332\\
-0.101131528615952	0.0948705598711967\\
-0.086394377052784	0.0862424969673157\\
-0.0732578113675117	0.0782925114035606\\
-0.0572208985686302	0.0693351626396179\\
-0.0424514263868332	0.0609339736402035\\
-0.0280634332448244	0.0566215515136719\\
-0.0130432825535536	0.0442086458206177\\
0.00154520443174988	0.0364433713257313\\
0.0164550803601742	0.028666976839304\\
0.0312192626297474	0.020975636318326\\
0.046291895210743	0.013544749468565\\
0.060976468026638	0.00627074250951409\\
0.0756681114435196	-0.000738803064450622\\
0.0896596163511276	-0.00748425163328648\\
0.105046413838863	-0.0145180951803923\\
0.119801536202431	-0.0211010780185461\\
0.13404655456543	-0.0270112995058298\\
0.149389356374741	-0.0332692936062813\\
0.163479894399643	-0.0383861288428307\\
0.178388014435768	-0.0444906279444695\\
0.192731991410255	-0.0501237474381924\\
0.207817882299423	-0.0549381114542484\\
0.221682026982307	-0.0588818714022636\\
0.236308962106705	-0.0643690004944801\\
0.250689208507538	-0.0687652006745338\\
0.265037268400192	-0.0726962462067604\\
0.279020577669144	-0.0755935087800026\\
0.293309539556503	-0.0795951336622238\\
0.307190954685211	-0.0824559852480888\\
0.320943802595139	-0.084676131606102\\
0.334994286298752	-0.0881665498018265\\
0.348341912031174	-0.0890914127230644\\
0.362509101629257	-0.0922436416149139\\
0.375848412513733	-0.093758799135685\\
0.389262109994888	-0.0950327292084694\\
0.40260449051857	-0.0964415147900581\\
0.415666997432709	-0.0966104120016098\\
0.428335309028625	-0.0955344438552856\\
0.441660344600677	-0.0969806164503098\\
0.45477095246315	-0.0969809889793396\\
0.467281639575958	-0.0967558622360229\\
0.479286044836044	-0.0960299670696259\\
0.492105603218079	-0.0943993180990219\\
0.50430029630661	-0.0932996869087219\\
0.515997111797333	-0.0916868448257446\\
0.527994990348816	-0.0897898226976395\\
0.540060460567474	-0.0867985412478447\\
0.551209926605225	-0.0845817625522614\\
0.562622845172882	-0.0811316967010498\\
0.573608219623566	-0.0781742557883263\\
0.585196077823639	-0.0745142921805382\\
0.595662355422974	-0.0706653147935867\\
0.606456279754639	-0.0663728043437004\\
0.616494715213776	-0.0618262887001038\\
0.627032995223999	-0.0570908263325691\\
0.636663556098938	-0.0520475320518017\\
0.646949887275696	-0.0469510592520237\\
0.656598031520844	-0.0414503924548626\\
0.66590940952301	-0.0354974903166294\\
0.675377607345581	-0.0295973904430866\\
0.684158027172089	-0.0231577567756176\\
0.693150997161865	-0.0168285220861435\\
0.701636075973511	-0.0099807046353817\\
0.710069000720978	-0.00298305973410606\\
0.718110144138336	0.00426140939816833\\
0.726011037826538	0.0115459989756346\\
0.733941197395325	0.0189750865101814\\
0.741596817970276	0.0267353244125843\\
0.748796582221985	0.0347928181290627\\
0.755980908870697	0.0428116247057915\\
0.762911379337311	0.0510746985673904\\
0.769532144069672	0.0594601593911648\\
0.77605128288269	0.0676838532090187\\
0.782240033149719	0.0763521194458008\\
0.788120448589325	0.0849780887365341\\
0.793980956077576	0.0934128314256668\\
0.799487352371216	0.102446414530277\\
0.804823637008667	0.110942251980305\\
0.809852123260498	0.119819715619087\\
0.814730048179626	0.128727540373802\\
0.819318294525146	0.137442097067833\\
0.823621690273285	0.146187350153923\\
0.82772696018219	0.155083164572716\\
0.831615626811981	0.163640707731247\\
0.835203945636749	0.172329410910606\\
0.838582396507263	0.180812045931816\\
0.841648042201996	0.189356282353401\\
0.844600558280945	0.197694003582001\\
0.847279131412506	0.205960243940353\\
0.849815130233765	0.214056417346001\\
0.852021336555481	0.221909314393997\\
0.853946447372437	0.229833334684372\\
0.855721414089203	0.23730942606926\\
0.857225477695465	0.24504891037941\\
0.858516335487366	0.252214163541794\\
0.859537065029144	0.25917062163353\\
0.860450863838196	0.266257494688034\\
0.860937535762787	0.272879928350449\\
0.861352741718292	0.279435843229294\\
0.861370027065277	0.285794287919998\\
0.861304044723511	0.291911005973816\\
0.860909223556519	0.297769576311111\\
0.860346853733063	0.30345693230629\\
0.859419286251068	0.308906763792038\\
0.858335971832275	0.314043253660202\\
0.856997430324554	0.319035053253174\\
0.855456411838531	0.323786228895187\\
0.853637397289276	0.328330993652344\\
0.851599276065826	0.332518130540848\\
0.849173367023468	0.336591213941574\\
0.846708357334137	0.340277284383774\\
0.843811631202698	0.343776077032089\\
0.840731978416443	0.347128719091415\\
0.837518453598022	0.35011687874794\\
0.834159135818481	0.352898478507996\\
0.830160737037659	0.355313628911972\\
0.826257646083832	0.3576700091362\\
0.822143316268921	0.359722018241882\\
0.817675948143005	0.361370444297791\\
0.812891066074371	0.362885743379593\\
0.80789440870285	0.36401093006134\\
0.802770912647247	0.364881694316864\\
0.797262489795685	0.365580499172211\\
0.791703164577484	0.365862101316452\\
0.785784125328064	0.365983784198761\\
0.779609084129333	0.365642577409744\\
0.773236036300659	0.365289688110352\\
0.766599833965302	0.364365369081497\\
0.759792387485504	0.363422840833664\\
0.752591967582703	0.361983060836792\\
0.745367109775543	0.360253751277924\\
0.737877368927002	0.358367472887039\\
0.730083763599396	0.35620903968811\\
0.722074449062347	0.353614270687103\\
0.713890194892883	0.350929439067841\\
0.705569684505463	0.347985357046127\\
0.696942746639252	0.344749450683594\\
0.687916398048401	0.341150939464569\\
0.678767263889313	0.33731147646904\\
0.669368863105774	0.333272486925125\\
0.659828126430511	0.328984171152115\\
0.64999520778656	0.324494242668152\\
0.64012086391449	0.319784253835678\\
0.629700005054474	0.314847528934479\\
0.60880571603775	0.304390460252762\\
0.597932100296021	0.298799425363541\\
0.575453341007233	0.287273645401001\\
0.56401801109314	0.281187772750854\\
0.540447235107422	0.268621534109116\\
0.528355598449707	0.261785000562668\\
0.516080796718597	0.255315274000168\\
0.503952205181122	0.248440191149712\\
0.491146951913834	0.241585895419121\\
0.465470016002655	0.227059304714203\\
0.452117711305618	0.219699740409851\\
0.438871800899506	0.212212428450584\\
0.41180408000946	0.196804985404015\\
0.398272633552551	0.189035683870316\\
0.384338617324829	0.181161820888519\\
0.370328158140182	0.173244997859001\\
0.356248468160629	0.165090769529343\\
0.342106461524963	0.156896129250526\\
0.327699989080429	0.148755058646202\\
0.288854658603668	0.138097956776619\\
0.298912227153778	0.13249383866787\\
0.269949197769165	0.115509882569313\\
0.273199766874313	0.105850279331207\\
0.240108653903008	0.0987771153450012\\
0.210500612854958	0.0818812102079391\\
0.195961847901344	0.0739164352416992\\
0.166040867567062	0.057513602077961\\
0.136389344930649	0.0415914952754974\\
0.121770493686199	0.0337572321295738\\
0.10709273070097	0.0261149294674397\\
0.0924613326787949	0.018439332023263\\
0.07787074893713	0.0111498758196831\\
0.0635027289390564	0.00391377788037062\\
0.0490837246179581	-0.00309291342273355\\
0.0343882106244564	-0.00990168564021587\\
0.0204968899488449	-0.0164745468646288\\
0.00617241952568293	-0.0229975506663322\\
-0.007935781031847	-0.0290205292403698\\
-0.0224152971059084	-0.0348283760249615\\
-0.0364071130752563	-0.0404253751039505\\
-0.0644713491201401	-0.0506609007716179\\
-0.0784483104944229	-0.0555059909820557\\
-0.0918566584587097	-0.0595288649201393\\
-0.10557159781456	-0.0642266795039177\\
-0.119508571922779	-0.0679110810160637\\
-0.133516818284988	-0.0711963176727295\\
-0.146958410739899	-0.0744676440954208\\
-0.174346432089806	-0.0798552706837654\\
-0.201198473572731	-0.0837540924549103\\
-0.214664086699486	-0.0850848332047462\\
-0.227878779172897	-0.0863311737775803\\
-0.24118535220623	-0.0872738212347031\\
-0.254336416721344	-0.0877522751688957\\
-0.267513990402222	-0.088003396987915\\
-0.280481457710266	-0.0878550857305527\\
-0.293147623538971	-0.0872368216514587\\
-0.306255966424942	-0.0867795124650002\\
-0.319221764802933	-0.0856101140379906\\
-0.331490576267242	-0.0845515429973602\\
-0.344306528568268	-0.0828809887170792\\
-0.356615155935287	-0.0810737907886505\\
-0.381284773349762	-0.0766687989234924\\
-0.393392771482468	-0.074000395834446\\
-0.404610872268677	-0.0710891559720039\\
-0.416763007640839	-0.0679266974329948\\
-0.428026527166367	-0.0641453787684441\\
-0.4393190741539	-0.0606410466134548\\
-0.45067623257637	-0.0569246411323547\\
-0.462297767400742	-0.052773792296648\\
-0.472790867090225	-0.0482806414365768\\
-0.483687072992325	-0.0438949093222618\\
-0.504712760448456	-0.0340381190180779\\
-0.515217065811157	-0.0287156794220209\\
-0.524981737136841	-0.0230563767254353\\
-0.534926176071167	-0.0172673277556896\\
-0.544340312480927	-0.0112600857391953\\
-0.554132580757141	-0.00507601723074913\\
-0.563451588153839	0.00129692535847425\\
-0.572494983673096	0.00768222473561764\\
-0.58135598897934	0.0144829098135233\\
-0.590108633041382	0.021579522639513\\
-0.598522782325745	0.0287059247493744\\
-0.606356382369995	0.0361703187227249\\
-0.614486515522003	0.0436453185975552\\
-0.622197926044464	0.0513728521764278\\
-0.629674315452576	0.0591426268219948\\
-0.6371209025383	0.0671451985836029\\
-0.644179403781891	0.0753466561436653\\
-0.65099972486496	0.0836369022727013\\
-0.657504260540009	0.0919722095131874\\
-0.663717746734619	0.100205227732658\\
-0.669753670692444	0.10884665697813\\
-0.675472140312195	0.117434218525887\\
-0.68088287115097	0.126091226935387\\
-0.686119556427002	0.134663984179497\\
-0.691010475158691	0.143409177660942\\
-0.695634841918945	0.152120500802994\\
-0.7000373005867	0.160829126834869\\
-0.704026937484741	0.169614568352699\\
-0.707920610904694	0.17826908826828\\
-0.711546182632446	0.186884641647339\\
-0.714792788028717	0.195427522063255\\
-0.717830181121826	0.204053372144699\\
-0.720553040504456	0.212489888072014\\
-0.723050177097321	0.220887392759323\\
-0.725355863571167	0.22923432290554\\
-0.727306723594666	0.237526506185532\\
-0.729042172431946	0.245620563626289\\
-0.730604469776154	0.253689825534821\\
-0.731777667999268	0.261691629886627\\
-0.73286497592926	0.269419103860855\\
-0.733531534671783	0.277168571949005\\
-0.734016060829163	0.2846699655056\\
-0.734383285045624	0.29194563627243\\
-0.73444652557373	0.299270272254944\\
-0.734294891357422	0.306344300508499\\
-0.733801543712616	0.313429415225983\\
-0.733214557170868	0.319981068372726\\
-0.732303142547607	0.326551407575607\\
-0.731235086917877	0.333042979240417\\
-0.729936838150024	0.339141726493835\\
-0.728450655937195	0.344938188791275\\
-0.726836502552032	0.350511580705643\\
-0.724766790866852	0.356130540370941\\
-0.7225421667099	0.361330479383469\\
-0.720184147357941	0.36633288860321\\
-0.717562973499298	0.37103471159935\\
-0.714635670185089	0.375543504953384\\
-0.71161425113678	0.379742175340652\\
-0.708405733108521	0.383570641279221\\
-0.705003261566162	0.386926144361496\\
-0.701118528842926	0.390504479408264\\
-0.697247743606567	0.39349964261055\\
-0.693153083324432	0.396241515874863\\
-0.688532650470734	0.398888915777206\\
-0.683883965015411	0.400987416505814\\
-0.679019093513489	0.402815252542496\\
-0.673878014087677	0.404396891593933\\
-0.668460190296173	0.405414700508118\\
-0.662934303283691	0.40632176399231\\
-0.657191157341003	0.406801879405975\\
-0.651291131973267	0.406920731067657\\
-0.644941747188568	0.406922787427902\\
-0.638440012931824	0.406364351511002\\
-0.631778120994568	0.405551224946976\\
-0.624778747558594	0.404584586620331\\
-0.617673873901367	0.403083682060242\\
-0.610251188278198	0.401215702295303\\
-0.602514266967773	0.399318158626556\\
-0.594635725021362	0.396807342767715\\
-0.586568295955658	0.394249320030212\\
-0.578297019004822	0.391091138124466\\
-0.569905459880829	0.387161582708359\\
-0.561039626598358	0.38367748260498\\
-0.551892101764679	0.380100637674332\\
-0.542743861675262	0.375667989253998\\
-0.533332824707031	0.3709616959095\\
-0.523588418960571	0.366024255752563\\
-0.513774037361145	0.360772371292114\\
-0.503670454025269	0.355447202920914\\
-0.493327707052231	0.349695265293121\\
-0.482726901769638	0.343810737133026\\
-0.47193431854248	0.337794125080109\\
-0.461076319217682	0.331196308135986\\
-0.449891954660416	0.324473708868027\\
-0.438521832227707	0.317483186721802\\
-0.427122890949249	0.310041189193726\\
-0.41512805223465	0.302961379289627\\
-0.403185456991196	0.295310944318771\\
-0.391194224357605	0.287278592586517\\
-0.378639489412308	0.279759168624878\\
-0.365817219018936	0.271766752004623\\
-0.353212863206863	0.263364195823669\\
-0.340463131666183	0.25440725684166\\
-0.313683658838272	0.237607508897781\\
-0.300428986549377	0.228560790419579\\
-0.273030698299408	0.210545882582664\\
-0.259414911270142	0.20128983259201\\
-0.23113015294075	0.182820990681648\\
-0.202565625309944	0.163916811347008\\
-0.188235059380531	0.154917374253273\\
-0.174045726656914	0.145601630210876\\
-0.159161686897278	0.135902851819992\\
-0.144291549921036	0.126618772745132\\
-0.129996731877327	0.118238642811775\\
-0.114814750850201	0.108281031250954\\
-0.0999088361859322	0.0990840718150139\\
-0.0850560665130615	0.0901041254401207\\
-0.0699252486228943	0.0812064334750175\\
-0.0557985790073872	0.0722284391522408\\
-0.0399780496954918	0.063570000231266\\
-0.0247332956641912	0.0552892126142979\\
-0.010962356813252	0.0479191169142723\\
0.00525306072086096	0.0390367358922958\\
0.020722147077322	0.0311126373708248\\
0.0344117656350136	0.0237779207527637\\
0.0507087931036949	0.0156467501074076\\
0.0653771385550499	0.00838714558631182\\
0.0812457501888275	0.0014078845269978\\
0.0960377901792526	-0.00534502835944295\\
0.111330188810825	-0.0117715653032064\\
0.126409471035004	-0.0181967709213495\\
0.14032569527626	-0.0232590939849615\\
0.155941382050514	-0.0299898479133844\\
0.17072369158268	-0.0353060849010944\\
0.185444861650467	-0.0406251437962055\\
0.214951530098915	-0.0503765121102333\\
0.228930413722992	-0.0539316423237324\\
0.243495911359787	-0.058779165148735\\
0.257700592279434	-0.0617737844586372\\
0.271933794021606	-0.0661769136786461\\
0.285908877849579	-0.0684620663523674\\
0.299747496843338	-0.0718872025609016\\
0.32780447602272	-0.0771267414093018\\
0.340750515460968	-0.0782349854707718\\
0.354830712080002	-0.0809925198554993\\
0.36785900592804	-0.0811730101704597\\
0.381316304206848	-0.0831902995705605\\
0.394098907709122	-0.0839784294366837\\
0.407032549381256	-0.0844881981611252\\
0.42025363445282	-0.0847213640809059\\
0.432748585939407	-0.0846787691116333\\
0.445333749055862	-0.0840301737189293\\
0.457914620637894	-0.0834920853376389\\
0.470022410154343	-0.0823395028710365\\
0.482267886400223	-0.0809068009257317\\
0.494485139846802	-0.0790074542164803\\
0.505826592445374	-0.0780032798647881\\
0.517632663249969	-0.0755738168954849\\
0.529901564121246	-0.0727164000272751\\
0.540965557098389	-0.070134624838829\\
0.552558422088623	-0.0671107620000839\\
0.563381314277649	-0.063863679766655\\
0.561416566371918	-0.062279187142849\\
0.585986614227295	-0.0560330972075462\\
0.59676468372345	-0.0518018081784248\\
0.60724401473999	-0.0474861897528172\\
0.617818593978882	-0.0427657626569271\\
0.628104984760284	-0.0379881002008915\\
0.638071835041046	-0.032902680337429\\
0.647893905639648	-0.0273810997605324\\
0.657748520374298	-0.0228193532675505\\
0.66731995344162	-0.0161907467991114\\
0.676546275615692	-0.01022217143327\\
0.685765624046326	-0.00393936038017273\\
0.694839179515839	0.00269232923164964\\
0.703523576259613	0.00929030403494835\\
0.712190866470337	0.0162003226578236\\
0.72053724527359	0.0234180334955454\\
0.728709161281586	0.0305338501930237\\
0.736413240432739	0.0378140658140182\\
0.743994534015656	0.0453978441655636\\
0.751660823822021	0.0532605871558189\\
0.758798241615295	0.0611131899058819\\
0.765849113464355	0.069184273481369\\
0.77260833978653	0.07734764367342\\
0.779122889041901	0.0855390578508377\\
0.785591244697571	0.0939571782946587\\
0.791602730751038	0.102297961711884\\
0.797419130802155	0.110634289681911\\
0.802955865859985	0.119497194886208\\
0.808452069759369	0.128264233469963\\
0.813767313957214	0.137015447020531\\
0.818814635276794	0.145564332604408\\
0.82351815700531	0.154180362820625\\
0.828117668628693	0.162963211536407\\
0.83238023519516	0.171582758426666\\
0.836514890193939	0.180198580026627\\
0.840424120426178	0.188840076327324\\
0.844013690948486	0.197364389896393\\
0.847567737102509	0.205815732479095\\
0.850810825824738	0.213987588882446\\
0.853829741477966	0.222067072987556\\
};
\addlegendentry{TinyMPC}

\end{axis}
\end{tikzpicture}%
